Causality, Knowledge and Coordination in Distributed Systems

Effecting coordination across remote sites in a distributed system is an essential part of distributed computing, and also an inherent challenge. In 1978, an analysis of communication in asynchronous systems was suggested by Leslie Lamport. Lamport's analysis determines a notion of temporal precedence, a sort of weak notion of time, which is otherwise missing in asynchronous systems. This notion has been extensively utilized in various applications. Yet the analysis is limited to systems that are asynchronous. In this thesis we go beyond by investigating causality in synchronous systems. In such systems, the boundaries of causal influence are not charted out exclusively by message passing. Here time itself, passing at a uniform (or almost uniform) rate for all processes, is also a medium by which causal influence may fan out. This thesis studies, and characterizes, the combinations of time and message passing that govern causal influence in synchronous systems. It turns out that knowledge based analysis [FHMV] provides a well tailored formal framework within which causal notions can be studied. As we show, the formal notion of knowledge is highly appropriate for characterizing causal influence in terms of information flow, broadening the analysis of Chandy and Misra in [ChM]. We define several generic classes of coordination problems that pose various temporal ordering requirements on the participating processes. These coordination problems provide natural generalizations of real life requirements. We then analyze the causal conditions that underlie suitable solutions to these problems. The analysis is conducted in two stages: first, the temporal ordering requirements are reduced to epistemic conditions. Then, these epistemic conditions are characterized in terms of the causal communication patterns that are necessary and sufficient to bring them about.

==> Archive.zip Folder/common_knowledge/Tikz/tikz_bound_tight1.tex <==
\begin{tikzpicture}[scale=0.6, font=\large]
 
 	% source node
	\node[]  (t0) at (-1,2.5) {$\{i_{0}\}$};
	
 	% matrix of nodes
	\foreach \column/\colname in {2/1,4/2,8/{d-1}} { %columns are time
		\foreach \row/\rowname in {5/0,4/1,0/{g-1}} { % rows are agents
 			\node[] (h\colname\rowname) at (\column,\row) {$h_{\colname, \rowname}$};
		}
	}
	
	% matrix cdots
	\draw[dotted, ultra thick, shorten <=4pt, shorten >=4pt] (2,3) to (2,1);
	\draw[dotted, ultra thick, shorten <=4pt, shorten >=4pt] (5,5) to (7,5);

	\draw[dotted, ultra thick, shorten <=2pt, shorten >=0pt] (h21) to (hd-1g-1);


	% braces
	\node[] (leftcup) at (0,2.5) {$\bigcup$};
	\draw[very thick, decorate,decoration={brace, raise=15pt, mirror, amplitude=10pt}] (2,5.5) to (2,-0.5);
	\draw[very thick, decorate,decoration={brace, raise=15pt, amplitude=10pt}] (8,5.5) to (8,-0.5);
	\node[] (rightcup) at (10,2.5) {$\bigcup$};
	\draw[very thick, decorate,decoration={brace, raise=15pt, mirror, amplitude=10pt}] (12,5.5) to (12,-0.5);
	\draw[very thick, decorate,decoration={brace, raise=15pt, amplitude=10pt}] (12,5.5) to (12,-0.5);

	% agents of G
	\node[] (j0) at (12,5) {$j_{0}$};
	\node[] (j1) at (12,4) {$j_{1}$};
%	\node[] (jm) at (14,2) {$j_{m}$};
	\node[] (jg-1) at (12,0) {$j_{g-1}$};
	\draw[dotted, ultra thick, shorten <=4pt, shorten >=4pt] (j1) to (jg-1);

%	% guarantees
%	\draw[guarantee] (hkm) to (j0);	
%	\draw[guarantee] (hkm) to (j1);
%	\draw[guarantee] (hkm) to (jg-1);	
\end{tikzpicture}



==> Archive.zip Folder/common_knowledge/Tikz/tikz_bound_tight2.tex <==
\begin{tikzpicture}[scale=0.6, font=\large]
 
 	% source node
    \node[agent_time=\nodeC, label=above:{$(i_0,t)$}] (t0) at (0,2)  {};
	
	% f nodes
    \node[agent_time=\nodeC, label=above left:{$\theta_{f(k-1)+1}$}] (f1) at (3,4)  {};
    \node[agent_time=\nodeC, label=above:{$\theta_{f(k-1)+2}$}] (f2) at (4.75,4)  {};
    \node[agent_time=\nodeC, label=above:{$\theta_{f(k)}$}] (fk) at (7,4)  {};
	\draw[very thick,decorate,decoration={brace,amplitude=5pt}] (0.2,5.5) to (7.2,5.5);
	\node (text) at (3.7, 6.2) {$(h_{k,j(k)},k)$ repeated $g-1$ times};
	% i nodes
    \node[agent_time=\nodeC, label=right:{$i_{f(k-1)+1}$}] (i1) at (10,1)  {};
    \node[agent_time=\nodeC, label=right:{$i_{f(k-1)+2}$}] (i2) at (10,2)  {};
    \node[agent_time=\nodeC, label=right:{$i_{f(k)}$}] (ik) at (10,3)  {};
	 
	% lines
	\draw[syncausality] (t0) to (1.5,3);
	\draw[dotted, ultra thick, shorten <=2pt, shorten >=2pt] (1.5,3) to (f1);
	\draw[syncausality] (f1) to (f2);
	\draw[dotted, ultra thick, shorten <=2pt, shorten >=2pt] (f2) to (fk);
	\draw[syncausality] (fk) to (8.5,5);
	\draw[dotted, ultra thick, shorten <=2pt, shorten >=2pt] (8.5,5) to (10,6);
	\draw[guarantee] (f1) to (i1);
	\draw[guarantee] (f2) to (i2);	
	\draw[guarantee] (fk) to (ik);	
	
\end{tikzpicture}



==> Archive.zip Folder/common_knowledge/Tikz/tikz_centibroom.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta$}] (t) at (4,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (6,2.4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (6,1.7)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t')$}] (i3) at (6,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t')$}] (ik) at (6,-0.5)  {};
        \draw[dotted, very thick, shorten <=4pt, shorten >=4pt] (i3) to (ik);

          \draw[syncausality] (i0) to (t);

           \draw[guarantee] (t) to (i1);
           \draw[guarantee] (t) to (i2);
           \draw[guarantee] (t) to (i3);
           \draw[guarantee] (t) to (ik);
 \end{tikzpicture}


==> Archive.zip Folder/common_knowledge/Tikz/tikz_ck_case1.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$NYT$}] (A) at (-3,3);
    \coordinate [label=right:{$Wiki$}] (C) at (-3,1);
    \coordinate [label=right:{$El Pa\acute{i}s$}] (B) at (-3,0);

    % ordered appearance of nodes, times and messages
    \draw[time_arrow]  (0,-0.5)  to (0,-0.4);
    \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
    \node (w) at (0,1) [agent_time=\CharlieC]  {};

	% NYT at t+3
    \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
    \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t \splus 3}$};
	\node (n) at (1.5,3) [agent_time=\BobC]  {};
    \draw[guarantee] (w) to (n);
 
     % EP at t+5
     \begin{scope}[opacity=0.4]
	     \draw  (2.5,-0.8) node[time_mark]{$\mathbf{t\splus5}$};
	     \draw[time_arrow]  (2.5,-0.5)  to (2.5,-0.4);
	     \node (ep0) at (2.5,0) [agent_time=\BobC]  {};
	     \draw[msg] (w) to (ep0);
	\end{scope}
	   
    % EP at t+10
     \draw  (5,-0.8) node[time_mark]{$\mathbf{t\splus10}$};
     \draw[time_arrow]  (5,-0.5)  to (5,-0.4);
     \node (ep) at (5,0) [agent_time=\BobC]  {};
     \draw[guarantee] (w) to (ep);

    % CK line
    \draw[thin]  (5,-0.2)  to (5,3.4);
    \draw  (6,2.2) node[time_mark, font=\LARGE]{CK};    

   % CK area
    \fill[opacity=0.2] (6.5,3) .. controls (7.3,2.25) .. (6.5,1.25) .. controls (6.05,0.75) .. (6.5,0) 
        	.. controls (5.5,0) .. (5,0)
        .. controls (5,1.5) .. (5,3)
        .. controls (5.5,3) .. (6,3);
    \end{tikzpicture}



==> Archive.zip Folder/common_knowledge/Tikz/tikz_ck_case2.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    % the timelines
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    \draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$NYT$}] () at (-3,3);
    \coordinate [label=right:{$Middle$}] () at (-3,2);
    \coordinate [label=right:{$Wiki$}] () at (-3,1);
    \coordinate [label=right:{$El Pa\acute{i}s$}] () at (-3,0);

    % ordered appearance of nodes, times and messages
    \draw[time_arrow]  (0,-0.5)  to (0,-0.4);
    \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
    \node (w) at (0,1) [agent_time=\CharlieC]  {};

	% NYT at t+3
    \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
    \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t \splus 3}$};
    \begin{scope}[opacity=0.4]
		\node (n) at (1.5,3) [agent_time=\BobC]  {};
    		\draw[guarantee] (w) to (n);
	\end{scope}
	
	% EP at t+3
     \begin{scope}[opacity=0.4]
		\node (ep) at (1.5,0) [agent_time=\BobC]  {};
    		\draw[msg] (w) to (ep);
    \end{scope}
    
	% Middleman at t+3
	\node (m) at (1.5,2) [agent_time=\BobC]  {};
    \draw[msg] (w) to (m);
    
	% EP at t+7
    \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
    \draw  (3.5,-0.8) node[time_mark]{$\mathbf{t \splus 7}$};
	\node (ep2) at (3.5,0) [agent_time=\BobC]  {};
    \draw[guarantee] (m) to (ep2);

	% NYT at t+7
	\begin{scope}[opacity=0.4]
		\node (n2) at (3.5,3) [agent_time=\BobC]  {};
    		\draw[msg] (m) to (n2);
	\end{scope}
	
	% NYT at t+9
    \draw[time_arrow]  (4.5,-0.5)  to (4.5,-0.4);
    \draw  (4.5,-0.8) node[time_mark]{$\mathbf{t \splus 9}$};
	\node (n3) at (4.5,3) [agent_time=\BobC]  {};
    \draw[guarantee] (m) to (n3);

    % CK line
    \draw[thin]  (4.5,-0.2)  to (4.5,3.4);
    \draw  (5.5,1.6) node[time_mark,font=\LARGE]{CK};    
    % CK area
    \fill[opacity=0.2] (6.5,3) .. controls (7.3,2.25) .. (6.5,1.25) .. controls (6.05,0.75) .. (6.5,0) 
    .. controls (5.5,0) .. (4.5,0)
    .. controls (4.5,1.5) .. (4.5,3)
    .. controls (5,3) .. (6,3); 


\end{tikzpicture}


==> Archive.zip Folder/common_knowledge/Tikz/tikz_ck_net.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (W) at (-1,0) [rectangle,rounded corners, very thick,fill=gray!30]   {$Wikileaks$}; %Charlie
    \node (NYT) at (5,3) [rectangle,rounded corners, very thick,fill=gray!30] {$New\; York\; Times$}; % Bob
    \node (EP) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {$El\; Pa\acute{i}s$}; % Alice
    \node (M) at (4,0.5) [rectangle,rounded corners, very thick,fill=gray!30]  {$Middleman$}; %Susan
    \draw[channel, bend right=10] (NYT) to  node[above]{$3$} (W);
    \draw[channel, bend right=10] (EP) to node[pos=0.5, right]{$8$}  (NYT);
    \draw[channel, bend right=10] (W) to  node[above]{$10$} (EP);
    \draw[channel, bend right=10] (W) to node[above]{$7$}  (M);
    \draw[channel, bend right=10] (EP) to node[above]{$4$}  (M);
    \draw[channel, bend right=10] (NYT) to node[pos=0.5, left]{$6$} (M);
\end{tikzpicture}


==> Archive.zip Folder/common_knowledge/Tikz/tikz_ck_net2.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners, very thick,fill=gray!30]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$5$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$5$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}

        


==> Archive.zip Folder/ignorance/Tikz/causal_cones1.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	\draw[black!70] (0,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t$}}  (0,-3);
	\fill (0,0) circle [radius=0.1];
	\node[font=\large] (theta) at (-0.1,0.4) {$\theta$};

	% real causal cone
	\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
						
						
	% necessary causal cone						
	\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
	\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	\node[text width=1cm,align=center] (nec_future) at (7,0) {$\necaff(\theta)$};
	
	
	% potential runs r'
	\foreach \d in {-18,-5,7,18} {
		\begin{scope}[]
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
								-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
								-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
								-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
								-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
								-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
								-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);	
			%\draw[rotate=\d, implies-implies, <->,>=stealth] (4,2) to (4,-2);
		\end{scope}								
	}
	\node[text width=3cm,align=center, rounded corners, fill=white] 
		(poss_future) at (2,3) {possible causal futures of $\theta$ in other runs};


	% arc on real cone
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=1cm,align=center] 
		(nec_future) at (5.2,1.5) {$\fut(\theta)$};

	% mirrored past cone
	\begin{scope}[rotate=180]
		% real causal cone
		\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
							-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
							-- (8,0) -- (0,0);
		\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
							-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
	
		\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
							-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
							-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
							-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
							-- (8,0) -- (0,0);
	
		\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
							-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
							-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
							-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
							
							
		% necessary causal cone						
		\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
		\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	
	\end{scope}	
\end{tikzpicture}


==> Archive.zip Folder/ignorance/Tikz/causal_cones1_copy.tex <==

  \begin{tikzpicture}[scale=0.8 ,  decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	\draw[black!70] (0,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t$}}  (0,-3);
	\fill (0,0) circle [radius=0.1];
	\node[font=\large] (theta) at (-0.1,0.4) {$\theta$};

	% real causal cone
	\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
						
						
	% necessary causal cone						
	\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
	\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	\node[text width=2cm,align=center] (nec_future) at (8,0) {necessary causal future of $\theta$};
	
	
	% potential runs r'
	\foreach \d in {-18,-5,7,18} {
		\begin{scope}[]
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
								-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
								-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
								-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
								-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
								-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
								-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);	
			%\draw[rotate=\d, implies-implies, <->,>=stealth] (4,2) to (4,-2);
		\end{scope}								
	}
	\node[text width=2cm,align=center, rounded corners, fill=white] 
		(poss_future) at (2,3.5) {possible causal futures of $\theta$ in other runs};


	% arc on real cone
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
		(nec_future) at (5.7,1.5) {actual causal future of $\theta$ in $r$};

	% mirrored past cone
	\begin{scope}[rotate=180]
		% real causal cone
		\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
							-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
							-- (8,0) -- (0,0);
		\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
							-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
	
		\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
							-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
							-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
							-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
							-- (8,0) -- (0,0);
	
		\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
							-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
							-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
							-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
							
							
		% necessary causal cone						
		\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
		\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	
	\end{scope}	
\end{tikzpicture}


==> Archive.zip Folder/ignorance/Tikz/causal_cones2.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	
	% necessarily non causal area 
	\filldraw[fill=black!40] (3,5) -- (0,0) --  (3,-5) -- (-2,-5) -- (-2,5);
	\draw[black!70] (0,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t$}}  (0,-3);
	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
		(nec_nonfuture) at (-0.5,2) {$\necunaff(\theta)$};
								  
	\fill (0,0) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (0,0) {$\theta$};

	% real causal cone
	\fill[thick,opacity=0.2] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,opacity=0.2] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
						
						
	% necessary causal cone						
	\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
	\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	\node[text width=2cm,align=center] (nec_future) at (8,0) {$\necaff(\theta)$};
	
	
	% potential runs r'
	\foreach \d in {-18,-7,7,18} {
		\begin{scope}[]
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
								-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
								-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
								-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
								-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
								-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
								-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);	
			%\draw[rotate=\d, implies-implies, <->,>=stealth] (4,2) to (4,-2);
		\end{scope}								
	}


	% arc on real cone
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
		(nec_future) at (5.7,1.5) {$\fut(\theta)$};
		
	% t' time line
	%\draw[black!70] (2,5) to node[right,  pos=0.95] {\textcolor{black}{$t'\!>\!t$}}  (2,-3);
	

\end{tikzpicture}


==> Archive.zip Folder/ignorance/Tikz/causal_cones2_copy.tex <==

  \begin{tikzpicture}[scale=0.8 ,  decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	
	% necessarily non causal area 
	\filldraw[fill=black!40] (3,5) -- (0,0) --  (3,-5) -- (-2,-5) -- (-2,5);
	\draw[black!70] (0,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t$}}  (0,-3);
	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
		(nec_nonfuture) at (-0.5,2.2) {necessarily not causal-future of $\theta$};
								  
	\fill (0,0) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (0,0) {$\theta$};

	% real causal cone
	\fill[thick,opacity=0.2] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,opacity=0.2] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
						
						
	% necessary causal cone						
	\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
	\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	\node[text width=2cm,align=center] (nec_future) at (8,0) {necessary causal future of $\theta$};
	
	
	% potential runs r'
	\foreach \d in {-18,-7,7,18} {
		\begin{scope}[]
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
								-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
								-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
								-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
								-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
								-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
								-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);	
			%\draw[rotate=\d, implies-implies, <->,>=stealth] (4,2) to (4,-2);
		\end{scope}								
	}


	% arc on real cone
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
		(nec_future) at (5.7,1.5) {actual causal future of $\theta$ in $r$};
		
	% t' time line
	\draw[black!70] (2,5) to node[left,  pos=0.95] {\textcolor{black}{$t'\!>\!t$}}  (2,-3);
	

\end{tikzpicture}


==> Archive.zip Folder/ignorance/Tikz/causal_cones3.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	
	% necessarily non causal area 
	\fill[fill=black!40] (5,6.2) -- (2,1.2) -- (2,-1.2) --  (5,-6.2) -- (-2,-5) -- (-2,5);
	\draw (5,6.2) -- (2,1.2) (2,-1.2) --  (5,-6.2);
	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
		(nec_nonfuture) at (-0.2,1.7) {$\necunaff(\theta, t')$};
								  
	\fill (0,0) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (0,0) {$\theta$};

	% real causal cone
	\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						

	% real causal cone
	\fill[black!60] (2,1.2) -- ++(-0.5,-0.3)-- ++(-0.5,-0.5)-- ++(-0.5,-0.1)--  (0,0)
		-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);
		
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3);
	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);

	\draw[black!70] (2,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t'\!>\!t$}}  (2,-3);

%	% potential run continuations
%	\foreach \d in {-10,0,10,20} {
%		\draw[rotate around={\d:(2,1.2)}, thick, dashed]	(2, 1.2)	-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
%							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
%							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
%
%		\draw[rotate around={-\d:(2,-1.2)}, thick, dashed]	(2,-1.2) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
%						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
%						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
%	};
%	\node[text width=2cm,align=center, rounded corners, fill=black!20] (pot_future) at (6,2) {$\fut(\theta)$};
	% arc on real cone
						
	% necessary causal cone						
	\fill[fill=black!60] (12,2.2) -- (2,1.2) --  (2,-1.2) -- (12,-2.2);
	\foreach \y in {1.2, -1.2, 0.9, -0.9,  0.6, -0.6, 0.3, -0.3, 0} {
		\filldraw[fill=black!60, draw=black!80] ($(12, 0) +(0,\y+1)$) --  (2,\y) -- ($(12, 0) +(0,\y-1)$);
	}
	\draw (12,2.2) -- (2,1.2);
	\draw (12,-2.2) -- (2,-1.2);
	\draw[implies-implies, <->,>=stealth] (7,1.7) to (7,-1.7);
	\node[text width=2cm,align=center] (nec_future) at (8.3,0) {$\necaff(\theta, t')$};
	
	
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=1cm,align=center] 
		(nec_future) at (6.2,2.1) {$\fut(\theta)$};


	% arc on real cone
%	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
%	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
%		(nec_future) at (5.7,1.5) {actual causal future of $\theta$ in $r$};
		
		

\end{tikzpicture}


==> Archive.zip Folder/ignorance/Tikz/causal_cones3_copy.tex <==

  \begin{tikzpicture}[scale=0.8 ,  decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	
	% necessarily non causal area 
	\fill[fill=black!40] (5,6.2) -- (2,1.2) -- (2,-1.2) --  (5,-6.2) -- (-2,-5) -- (-2,5);
	\draw (5,6.2) -- (2,1.2) (2,-1.2) --  (5,-6.2);
	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
		(nec_nonfuture) at (-0.5,2.2) {necessarily not causal-future of $\theta$};
								  
	\fill (0,0) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (0,0) {$\theta$};

	% real causal cone
	\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						

	% real causal cone
	\fill[black!60] (2,1.2) -- ++(-0.5,-0.3)-- ++(-0.5,-0.5)-- ++(-0.5,-0.1)--  (0,0)
		-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);
		
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3);
	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);

	\draw[black!70] (2,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t'\!>\!t$}}  (2,-3);

	% potential run continuations
	\foreach \d in {-10,0,10,20} {
		\draw[rotate around={\d:(2,1.2)}, thick, dashed]	(2, 1.2)	-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

		\draw[rotate around={-\d:(2,-1.2)}, thick, dashed]	(2,-1.2) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
	};
	\node[text width=2cm,align=center, rounded corners, fill=white] (pot_future) at (5,3) {potential futures of $\theta$};
						
	% necessary causal cone						
	\fill[fill=black!60] (12,2.2) -- (2,1.2) --  (2,-1.2) -- (12,-2.2);
	\foreach \y in {1.2, -1.2, 0.9, -0.9,  0.6, -0.6, 0.3, -0.3, 0} {
		\filldraw[fill=black!60, draw=black] ($(12, 0) +(0,\y+1)$) --  (2,\y) -- ($(12, 0) +(0,\y-1)$);
	}
	\draw (12,2.2) -- (2,1.2);
	\draw (12,-2.2) -- (2,-1.2);
	\draw[implies-implies, <->,>=stealth] (7,1.7) to (7,-1.7);
	\node[text width=2cm,align=center] (nec_future) at (9,0) {necessary causal future of $\theta$};
	
	


	% arc on real cone
%	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
%	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
%		(nec_future) at (5.7,1.5) {actual causal future of $\theta$ in $r$};
		
		

\end{tikzpicture}


==> Archive.zip Folder/ignorance/Tikz/causal_cones4.tex <==

  \begin{tikzpicture}[scale=0.8]
	\clip (0,0) rectangle (12,6);


	% at time t_{0}
	\fill (1,4) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (1,4) {$\theta_{0}$};
	\fill (11,1) circle [radius=0.1];
	\node[below right, font=\large] (theta) at (11,1) {$\theta_{1}$};
	\fill[opacity=0.4] (1,4) -- (4,9) -- (0,6) -- (0,-1) -- (4,-1) -- (1,4);
	\draw (1,4) -- (4,9);
	\draw (1,4) -- (4,-1);
	\draw[black!70] (1,6) to node[left,  pos=0.95] {\textcolor{black}{$t_{0}$}}  (1,0);
	
	% at time t_{1}
	\draw[name path global=r1, thick, rotate around={-15:(1,4)}] (1,4) -- ++(0.5,0.3)-- ++(0.5,0.2)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\draw[name path global=r2, thick, rotate around={15:(1,4)}] (1,4) -- ++(0.5,-0.3)-- ++(0.5,-0.2)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
	\draw[name path=t1, black!70] (5,6) to node[left,  pos=0.95] {\textcolor{black}{$t_{1}$}}  (5,0);
	\draw[ name intersections={of=r1 and t1}] (intersection-1) node (i1){} -- ($(intersection-1)+(3,5)$) node (i3){};
	\draw[ name intersections={of=r2 and t1}] (intersection-1) node (i2){} -- ($(intersection-1)+(3,-5)$) node (i4){};
	\filldraw[opacity=0.4] (i1) -- (i3) -| (i1);
	\filldraw[opacity=0.4] (i2) -- (i4) -| (i2);
	\filldraw[opacity=0.4] (i1) |- (0,6) -- (0,0) -| (i2);
	
	
	
	
%	% necessarily non causal area 
%	\fill[fill=black!40] (5,6.2) -- (2,1.2) -- (2,-1.2) --  (5,-6.2) -- (-2,-5) -- (-2,5);
%	\draw (5,6.2) -- (2,1.2) (2,-1.2) --  (5,-6.2);
%	\draw[black!70] (2,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t'\!>\!t$}}  (2,-3);
%	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
%		(nec_nonfuture) at (-0.5,2.2) {necessarily not causal-future of $\theta$};
%								  
%
%	% real causal cone
%	\fill[black!20] (2,1.2) -- ++(-0.5,-0.3)-- ++(-0.5,-0.5)-- ++(-0.5,-0.1)--  (0,0)
%		-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);
%		
%	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3);
%	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);
%
%	% potential run continuations
%	\foreach \d in {-10,0,10,20} {
%		\draw[rotate around={\d:(2,1.2)}, thick, dashed]	(2, 1.2)	-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
%							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
%							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
%
%		\draw[rotate around={-\d:(2,-1.2)}, thick, dashed]	(2,-1.2) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
%						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
%						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
%	};
%	\node[text width=2cm,align=center, rounded corners, fill=white] (pot_future) at (5,3) {potential futures of $\theta$};
%						
%	% necessary causal cone						
%	\fill[fill=black!20] (12,2.2) -- (2,1.2) --  (2,-1.2) -- (12,-2.2);
%	\foreach \y in {1.2, -1.2, 0.9, -0.9,  0.6, -0.6, 0.3, -0.3, 0} {
%		\filldraw[fill=black!20, draw=black!30] ($(12, 0) +(0,\y+1)$) --  (2,\y) -- ($(12, 0) +(0,\y-1)$);
%	}
%	\draw (12,2.2) -- (2,1.2);
%	\draw (12,-2.2) -- (2,-1.2);
%	\draw[implies-implies, <->,>=stealth] (7,1.7) to (7,-1.7);
%	\node[text width=2cm,align=center] (nec_future) at (9,0) {necessary causal future of $\theta$};
	
	

\end{tikzpicture}


==> Archive.zip Folder/ignorance/Tikz/causal_front.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
  % \xtheta_{0}
    \node (f0) at (0,2) [coordinate,draw,label=left:{$\theta_{0}$}] {};
    \fill[black, radius=3pt] (f0) circle ;
    \draw[name path=fu,very thick,->] (f0) -- ++(25:5cm) coordinate (fu);
    \draw[name path=fl,very thick,->] (f0) -- ++(-25:5cm) coordinate (fl);

%  % \xtheta_{1}
    \node (p0) at (7,1.5) [coordinate,draw,label=right:{$\theta_{1}$}] {};
    \fill[black, radius=3pt] (p0) circle ;
    \draw[name path=pl,very thick,-<] (p0) -- ++(25:-5cm)  coordinate (pl);
   \draw[name path=pu,very thick,-<] (p0)  -- ++(-25:-5cm) coordinate (pu);

%  % \xtheta_{2}
    \node (e0) at (6.5,4.5) [coordinate,draw,label=right:{$\theta_{2}$}] {};
    \fill[black, radius=3pt] (e0) circle ;
    \draw[name path=eu,very thick,-<] (e0) -- ++(205:7cm)  coordinate (eu);
   \draw[name path=el,very thick,-<] (e0)  -- ++(230:6cm) coordinate (el);

% intersection points
	\path [name intersections={of=fu and pu, name=u}];
	\path [name intersections={of=fl and pl, name=l}];
	\path [name intersections={of=pu and el, name=ue}];
	\path [name intersections={of=fl and el, name=le}];
	
% potential paths 
	\foreach \n/\i in {a/0.15,b/0.3,c/0.45,d/0.6,e/0.75,f/0.9} 
	{
		\coordinate (\n) at ($(u-1)!\i!(l-1)$) {};
		\draw[ rounded corners,thick, opacity=0.6] (f0) --  (\n) -- (p0);
		%\draw[ ultra thick, ->, opacity=0.2] (f0) -- ($ (f0) ! 2 ! (\n) $);
		%\draw[ ultra thick, -<, opacity=0.2] (p0) -- ($ (p0) ! 2 ! (\n) $);
		
	}

% causal front
	\draw[ line width=5pt,  opacity=0.3] (ue-1) -- (le-1);
% causal paths 
%	\foreach \i in {210,215,220,225} 
%	{
%		\draw[ ultra thick, -<, opacity=0.2] (e0) -- ++(\i:7cm);
%	}
	
\end{tikzpicture}


==> Archive.zip Folder/ignorance/Tikz/example1.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large]
    \node (Ham) at (8,4) [rectangle,rounded corners, very thick,fill=gray!30] {Hamlet};
    \node (Hor) at (0,2) [rectangle,rounded corners, very thick,fill=gray!30]   {Horatius};
    \node (C) at (8,0) [rectangle,rounded corners, very thick,fill=gray!30]  {Claudius};
    \node (R) at (3,4) [rectangle,rounded corners, very thick,fill=gray!30]  {Rosencrantz};
    \node (G) at (3,0) [rectangle,rounded corners, very thick,fill=gray!30]  {Guildenstern};
    \draw[channel,bend left=10] (Hor) to  node[above]{1} (R);
    \draw[channel,bend right=10] (Hor) to node[above]{1}  (G);
    \draw[channel,bend right=10] (R) to  node[left]{1} (G);
    \draw[channel,bend left=10] (R) to node[above]{2}  (Ham);
    \draw[channel,bend right=10] (R) to node[pos=0.2,above]{1}  (C);
    \draw[channel,bend right=10] (G) to node[pos=0.8,above]{4}  (Ham);
    \draw[channel,bend right=10] (G) to node[above]{1}  (C);
\end{tikzpicture}

        


==> Archive.zip Folder/ignorance/Tikz/pot_graph.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
  % \xtheta_{0}
    \node (f0) at (0,2) [coordinate,draw,label=left:{$\theta_{0}$}] {};
    \fill[black, radius=3pt] (f0) circle ;
    \draw[name path=fu,very thick,->] (f0) -- ++(25:5cm) coordinate (fu);
    \draw[name path=fl,very thick,->] (f0) -- ++(-25:5cm) coordinate (fl);

%  % \xtheta_{1}
    \node (p0) at (7,1.5) [coordinate,draw,label=right:{$\theta_{1}$}] {};
    \fill[black, radius=3pt] (p0) circle ;
    \draw[name path=pl,very thick,-<] (p0) -- ++(25:-5cm)  coordinate (pl);
   \draw[name path=pu,very thick,-<] (p0)  -- ++(-25:-5cm) coordinate (pu);

% intersection points
	\path [name intersections={of=fu and pu, name=u}];
	\path [name intersections={of=fl and pl, name=l}];
	
% potential paths 
	\foreach \n/\i in {a/0.15,b/0.3,c/0.45,d/0.6,e/0.75,f/0.9} 
	{
		\coordinate (\n) at ($(u-1)!\i!(l-1)$) {};
		\draw[ rounded corners,thick, opacity=0.6] (f0) --  (\n) -- (p0);
		\draw[ ultra thick, ->, opacity=0.2] (f0) -- ($ (f0) ! 2 ! (\n) $);
		\draw[ ultra thick, -<, opacity=0.2] (p0) -- ($ (p0) ! 2 ! (\n) $);
		
	}

% cuts
	\draw[decorate,	very thick, opacity=0.6] ($(f0)!0.3!(u-1)$) -- ($(f0)!0.4!(l-1)$);
	\draw[decorate,very thick, opacity=0.6] ($(u-1)!0.5!(p0)$) -- ($(f0)!0.6!(l-1)$);
	\draw[decorate, very thick, opacity=0.6] ($(u-1)!0.7!(p0)$) -- ($(l-1)!0.3!(p0)$);
\end{tikzpicture}


==> Archive.zip Folder/ignorance/Tikz/synch_net2.tex <==
  \begin{tikzpicture}[scale=0.8 , font=\large]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners, very thick,fill=gray!30]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$8$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$9$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$10$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}

        


==> Archive.zip Folder/ignorance/Tikz/tikz_gencenti.tex <==

 \begin{tikzpicture}[]
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (t0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta_{k}$}]  (t3) at (7,2) {};
        \path (t0) -- (t3)
           node[pos=0.33] (p1){} 
           node[pos=0.66] (p2){};

		\node[agent_time=\nodeC, label=above:{$\theta_{1}$}] (t1) at (p1) {};
		\node[agent_time=\nodeC, label=above:{$\theta_{2}$}] (t2) at (p2) {};
        \draw[syncausality] (t0) to (t1);
        \draw[syncausality] (t1) to (t2);
        \draw[syncausality] (t2) to (t3);

		\foreach \source/\group/\posi in {t1/1/-2.1,t2/2/-0.9,t3/k/0.2} {
			\foreach \agent / \agnum in {0.6/1, 0/2, -0.6/3} {
				\node[agent_time=\nodeC, label=right:{$(i^{\group}_{\agnum},t')$}] (a\group\agnum) 
					at ($(\source -| 9,0)+(0,\agent)+(0,\posi)$) {};
				\draw[guarantee] (\source) -- (a\group\agnum); 
			}
			%\node[agent_time=\nodeC, label=right:{$(i^{\group},t_{\group})$}] (a1\group)  at((\source) -- +(2.5,-0.6))  {}; 
%			\draw[guarantee] (\source) -- +(2.5,-0.6) node[agent_time=\nodeC] (a1\group) {}; 
%			\draw[guarantee] (\source) -- +(2.5,-1.1) node[agent_time=\nodeC] (a2\group) {}; 
%			\draw[guarantee] (\source) -- +(2.5,-1.6) node[agent_time=\nodeC] (a3\group) {};
		} 
		
 \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_2leg_OR.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_3)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t_3)$}] (i3) at (7,3)  {};
        \path (i1) -- (i3) node[pos=0.5, agent_time=\nodeC, label=right:{$(i_2,t_3)$}] (i2) {};

        \path (i0) -- (i3)
                node[pos=0.333] (p1){} node[pos=0.6666] (p2) {}  ;
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
          \draw[syncausality] (t2) to (i3);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_asynch_msg_chain.tex <==
 \begin{tikzpicture}
    \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    \draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$Alice$}] (A) at (-3,3);
    \coordinate [label=right:{$Susan$}] (S) at (-3,2);
    \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
    \coordinate [label=right:{$Bob$}] (B) at (-3,0);

    %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
    %\coordinate [label={[red!70]above:{$\mathbf{t'}$}}] (t1) at (0,-1);
    \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    \node (s1) at (1,2) [agent_time=\SusanC]  {};
    \node (b1) at (2,0) [agent_time=\BobC]  {};
    \node (a1) at (5,3) [agent_time=\AliceC]  {};
    \draw[msg] (c0) to (s1);
    \draw[msg] (s1) to (b1);
    \draw[msg] (b1) to (a1);

    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_asynch_net.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners,fill=\CharlieC!30, draw=\CharlieC, thin]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners,fill=\BobC!30, draw=\BobC,thin] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners,fill=\AliceC!30, draw=\AliceC, thin]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
    \draw[channel, bend right=10] (B) to   (C);
    \draw[channel, bend right=10] (A) to   (B);
    \draw[channel, bend right=10] (C) to   (A);
    \draw[channel, bend right=10] (C) to   (S);
    \draw[channel, bend right=10] (A) to   (S);
    \draw[channel, bend right=10] (B) to   (S);
\end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_centi_suff.tex <==

% add i_1
 \begin{tikzpicture} [font=\large]
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t')$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t')$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           %node[pos=0.5] (p2b) {} 
           %node[pos=0.7] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{1},t_{1})$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{2},t_{2})$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{k-1},t_{k-1})$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
		   %\draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_centibroom.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta$}] (t) at (4,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (6,2.4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (6,1.7)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t')$}] (i3) at (6,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t')$}] (ik) at (6,-0.5)  {};
        \draw[dotted, very thick, shorten <=4pt, shorten >=4pt] (i3) to (ik);

          \draw[syncausality] (i0) to (t);

           \draw[guarantee] (t) to (i1);
           \draw[guarantee] (t) to (i2);
           \draw[guarantee] (t) to (i3);
           \draw[guarantee] (t) to (ik);
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_centibroom_classic.tex <==


 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta$}] (t) at (4,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (6,1.7)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (6,0.9)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t')$}] (i3) at (6,0.1)  {};
        \draw[syncausality] (i0) to (t);

        \draw[guarantee] (t) to (i1);
        \draw[guarantee] (t) to (i2);
        \draw[guarantee] (t) to (i3);
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_debt_OR.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_debt_OR1.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_debt_OR2.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
    } \uncover<+-> {
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_debt_OR2b.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<6-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_double_response0.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \draw[timeline] (-0.2,0)  to (5.2,0) ;
        \draw[timeline] (-0.2,1) to  (5.2,1);
        \draw[timeline] (-0.2,3)  to  (5.2,3);
%        \coordinate [label=right:{$Alice$}] (A) at (-2,3);
%        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
%        \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
%        \coordinate [label=right:{$Bob$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \node (i0) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};
        \node (i1_g0) at (2,0) [agent_time=\BobC, label=below:{$(i_1,t_1)$}]  {};
        \draw[syncausality] (i0) to (i1_g0);

         \node (i2) at (5,3) [agent_time=\AliceC,label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (i1_g0) to (i2);
        %\node (i3) at (5,0) [agent_time=\BobC]  {};
        %\draw[guarantee] (i1_g0) to (i3);

	    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_double_response1.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0_g1) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};


    % Bob's guarantee
    \node (i1) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
     \draw[guarantee] (i0_g1) to (i1);

    % Alice at t+10
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
    \draw[syncausality] (i0_g1) to (i3);

    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_double_response2.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$(i_3,t_3)$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t')$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_double_response3.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$j$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};

    % Alice at t+3
    \node (i1_g3) at (1.5,3) [agent_time=\nodeC, label=above:{$(i_2,t_2)$}]  {};
    \draw[syncausality] (i0) to (i1_g3);

    % Bob at t+10
    \node (i2) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
     \draw[guarantee] (i1_g3) to (i2);
     \draw[syncausality] (i1_g3) to (i3);

    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_double_response4.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0_g1) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};


    % Bob's guarantee
    \node (i1) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
     \draw[syncausality] (i0_g1) to (i1);

    % Alice at t+10
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
    \draw[syncausality] (i0_g1) to (i3);

    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_double_response_all.tex <==
% just i_0 and i_2
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};
        \draw[syncausality] (i0) to (i2);
 \end{tikzpicture}
}

% add \theta
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};

        \node[agent_time, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);
 \end{tikzpicture}
}

% add i_1
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};

        \node[agent_time, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}
}

==> Archive.zip Folder/nested_knowledge/Tikz/tikz_double_response_all1.tex <==

% add \theta
 \begin{tikzpicture}[remember picture]
        \node[agent_time=\nodeC, label=left:{$(Charlie,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(Alice,t')$}] (i2) at (5,3)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j_source) at (2,2) {};
        \draw[syncausality] (i0) to (j_source);
        \draw[syncausality] (j_source) to (i2);
       \useasboundingbox (5,0-10pt) rectangle (0,3);
  \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_double_response_all2.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(Charlie,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(Alice,t')$}] (i2) at (5,3)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time=\nodeC, label=right:{$(Bob,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_double_response_classic.tex <==
 \begin{tikzpicture}[remember picture]
    % the timelines
    %\draw[time_arrow]  (0,-0.5)  to (0,3.5);
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    \coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
    \node (i0) at (0,1) [agent_time=\CharlieC]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
       % \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        %\coordinate [label={[red!70]above:{$\mathbf{t'}$}}] (t3) at (5,-1);
        \node (a2) at (5,3) [agent_time=\AliceC]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_double_response_pointers.tex <==
\begin{tikzpicture}[remember picture, overlay ,very thick,red,->]
    \node [xshift=-2.3cm,yshift=2.4cm] (t1) at (current page.east) {};
    \node [xshift=-2cm,yshift=0.8cm] (t2) at (current page.east) {};
    \node [xshift=-1.9cm,yshift=-1.7cm] (t0) at (current page.east) {};
    \node [xshift=-1.9cm,yshift=-2.7cm] (t3) at (current page.east) {};
    \draw (j_source) to[bend left=10] (t1);
    \draw (j_source) to[bend left=10] (t2);
    \draw (j_source) to[bend right=10] (t0);
    \draw (j_source) to[bend right=10] (t3);
%    \draw[black, step=1mm, very thin] (current page.south east) grid (current page.north west) ;

\end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_fip1b.tex <==
 \begin{tikzpicture}[font=\large]
        \node[agent_time=\nodeC, label=above:{$(i,t)$}]  (theta_i) at (0,1) {};
        \node[agent_time=\nodeC, label=above:{$(j,t')$}] (theta_j) at (6,2)  {};
        \draw[syncausality] (theta_i) to (theta_j);
          
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t$} (0,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t'$} (6,-0.2);
        
          \node (Ki) at (0,-1.5) {\LARGE{$\overline{K_{i}\vphi}$}};
          \node (Kj) at (6,-1.5) {\LARGE{$K_{j}[\quad]$}};
          \coordinate (Kjcenter) at (6.25,-1.4);
          \draw[->, ultra thick, rounded corners] (Kjcenter) -- ++(0,0.5) -| (0,-1.2);
          
 \end{tikzpicture}

% \begin{tikzpicture}[font=\large]
%        \node[agent_time=\nodeC, label=left:{$(i,t)$}]  (theta_i) at (0,0) {};
%        \node[agent_time=\nodeC, label=above:{$(j,t')$}] (theta_j) at (6,1)  {};
%
%          \draw[syncausality] (theta_i) to (theta_j);
%          
%          \node (Ki) at (0,-1) {$K_{i}\vphi$};
%          \node (Kj) at (6,-1) {$K_{j}[\quad]$};
%          \coordinate (Kjcenter) at (6.25,-0.9);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,0.5) -| (Ki);
%          
% \end{tikzpicture}




==> Archive.zip Folder/nested_knowledge/Tikz/tikz_fip2b.tex <==

 \begin{tikzpicture}[font=\LARGE]
        \node[agent_time=\nodeC, label=above:{\large{$(i,t)$}}]  (theta_i) at (0,1.5) {};
        \node[agent_time=\nodeC, label=above:{\large{$(j,t')$}}] (theta_j) at (6,2.5)  {};
        \draw[guarantee] (theta_i) to (theta_j);
      
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1.5) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t$} (0,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t'$} (6,-0.2);
          
          \node (Ki1) at (0,-1.5) {$K_{i}[\quad]$}; 
          \node (Ki2) at (0.2,-2.3) {$\underline{K_{i}\vphi}$};
          \node (Kj) at (6,-1.75) {$\overline{K_{j}[\quad]}$};
          \node (Kjstart) at (Kj) [yshift=-1pt,xshift=8pt] {};
          \node (Kjend) at (Kj) [yshift=6pt,xshift=1pt] {};
          \node (Kistart) at (Ki1) [right=5pt] {};
          \node (Kiend) at (Ki2) [xshift=3pt,yshift=-4pt] {};
		 \draw[->, ultra thick, rounded corners] (Kjstart) -- ++(0,-1) -| (Kiend);
          \draw[->, ultra thick, rounded corners] (Kistart) -- ++(0,0.5) -| (Kjend);
%          \coordinate (Kjcenter) at (6.25,-1.5);
%          \coordinate (Ki2center) at (0,-2);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,1.75) -| (Ki1);
%          \draw[->, thick, rounded corners] (Ki2center) -- ++(0,-0.75) -| (Kjcenter);

 \end{tikzpicture}


          


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_fip3b.tex <==

 \begin{tikzpicture}[font=\large]
        \node[agent_time=\nodeC, label=above:{$(i,t_{i})$}]  (theta_i) at (0,2) {};
        \node[agent_time=\nodeC, label=above:{$(j,t_{j})$}] (theta_j) at (3,2.5)  {};
		\node[agent_time=\nodeC, label=above:{$(\ell,t_{\ell})$}] (theta_l) at (6,1.5)  {};
         \draw[syncausality] (theta_i) to (theta_j);
         \draw[guarantee] (theta_j) to (theta_l);
          
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1.5) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t_{i}$} (0,-0.2);
       \draw (3,0.2) -- node[pos=0,above] {$t_{j}$} (3,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t_{\ell}$} (6,-0.2);
                 
          \node (Ki) at (0,-1.5) {\LARGE{$\underline{K_{i}\vphi}$}};
          \node (Kiend) at (Ki) [xshift=2,yshift=-4pt] {};
          \node (Kj) at (3,-1.5) {\LARGE{$K_{j}[\quad]$}};
          \node (Kjstart) at (Kj) [yshift=-1pt,xshift=8pt] {};
          \node (Kl) at (6,-1.5) {\LARGE{$\overline{K_{\ell}[\quad]}$}};
          \node (Klstart) at (Kl) [xshift=8pt] {};
          \node (Klend) at (Kl) [yshift=6,xshift=2pt] {};
          
		 \draw[->, ultra thick, rounded corners] (Kjstart) -- ++(0,0.7) -| (Klend);
          \draw[->, ultra thick, rounded corners] (Klstart) -- ++(0,-0.6) -| (Kiend);
%          \coordinate (Kjcenter) at (6.25,-1.5);
%          \coordinate (Ki2center) at (0,-2);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,1.75) -| (Ki1);
%          \draw[->, thick, rounded corners] (Ki2center) -- ++(0,-0.75) -| (Kjcenter);
          
 \end{tikzpicture}


          


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_flower.tex <==

 \begin{tikzpicture}[remember picture, overlay, node distance=1mm and 1mm]

    \node[agent_time=\nodeC, xshift=-1cm, yshift=3cm]  (c) at (current page.south east) {};
    \node[agent_time=\AliceC, above=of c]  (a1)  {};
    \node[agent_time=\SusanC, above right= of c, rotate=-45]  (a2) {};
    %\node[agent_time=\BobC,  right= of c,  rotate=90]  (a3) {};
    \node[agent_time=\BobC,  below right= of c, , rotate=45]  (a4) {};
    \node[agent_time=\AliceC, below =of c]  (a5)  {};
    \node[agent_time=\SusanC, below left = of c, rotate=-45]  (a6) {};
   % \node[agent_time=\BobC,  left= of c, rotate=90]  (a7) {};
    \node[agent_time=\BobC,  above left= of c, rotate=45]  (a7) {};

    \node[xshift=-1cm, yshift=1cm] (b) at (current page.south east) {};
    \node[agent_time=\CharlieC, above right= of b,  rotate=-45]  (d1) {};
    \node[agent_time=\CharlieC,  above left= of b,  rotate=45]  (d2) {};
    \draw (b) [->,thin,out=240, in=20] to (c);
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_future_past.tex <==
%\begin{tikzpicture}[syncausality/.style = {	->,	>=stealth,decorate,			decoration={snake,amplitude=.6mm,segment length=3mm,post length=2mm, pre length = 2mm}}]
%		\draw (-5,0) -- (5,0);
%		\node (O) at (0,0) [agent_time=\CharlieC]  {};
%		\node (p1) at (1,0.6) [agent_time=\CharlieC]  {};
%		\node (p2) at (1.5,-0.4) [agent_time=\CharlieC]  {};
%		\node (p3) at (2.5,-0.9) [agent_time=\CharlieC]  {};
%		
%		\draw[syncausality] (O) -- (p1);
%		\draw[syncausality] (p2) -- (p3);
%						
%		\draw[guarantee] (O) -- +(3,0.8);
%		\draw[guarantee] (O) -- +(3,-0.8);
%		\fill[opacity=0.3] (O) -- +(3,0.8) -- +(3,-0.8);
%		
%		\draw[guarantee] (p1) -- +(3,0.8);
%		\draw[guarantee] (p1) -- +(3,-0.8);
%		\fill[opacity=0.3] (p1) -- +(3,0.8) -- +(3,-0.8);
%		
%		\draw[guarantee] (p3) -- +(3,0.8);
%		\draw[guarantee] (p3) -- +(3,-0.8);
%		\fill[opacity=0.3] (p3) -- +(3,0.8) -- +(3,-0.8);
%
%		%\draw[guarantee] (p2) -- +(3,0.8);
%		%\draw[guarantee] (p2) -- +(3,-0.8);
%		%\fill[opacity=0.3] (p2) -- +(3,0.8) -- +(3,-0.8);
%										
%\end{tikzpicture}


\begin{tikzpicture}[->,thick, x={(0.866cm,-0.5cm)}, y={(0.866cm,0.3cm)}, z={(0cm,1cm)}] 
	\coordinate (O) at (0, 0, 0);
	\draw[->] (O) -- +(8, 0,   0) node [right] {x};
	\draw[->] (O) -- +(0,  2.5, 0) node [right] {y};
	\draw[->] (O) -- +(0,  0,   2) node [above] {z};    
	 %\draw[outer color=red,inner color=white] (-2,-2,0) circle (2,2,0);
	\begin{scope}[canvas is zy plane at x=3]
		\draw (0,0) circle (3);
	\end{scope}	 
	\begin{scope}[canvas is zy plane at x=0]
		\draw[rectangle, fill=gray, shading=axis, opacity=0.3] (0,0) circle (3);
	\end{scope}	 
	\begin{scope}[canvas is zy plane at x=-3]
		\draw (0,0) circle (3);
	\end{scope}	 
			
\end{tikzpicture}




==> Archive.zip Folder/nested_knowledge/Tikz/tikz_general_OR1.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_2)$}] (i1) at (5,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_2)$}] (ik) at (5,4)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  node[pos=0.6] (p3) {} node[pos=0.8] (p4) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (ik);
          %\draw[syncausality] (t2) to (ik);

           \draw[guarantee] (t1) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_general_OR2.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_3)$}] (i1) at (6,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_3)$}] (i2) at (6,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t_3)$}] (ik) at (6,4)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  node[pos=0.6] (p3) {} node[pos=0.8] (p4) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (ik);
          %\draw[syncausality] (t2) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_general_OR3.tex <==

% add i_1
 \begin{tikzpicture}[scale=0.8, font=\large]
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_k)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_k)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_k)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           %node[pos=0.5] (p2b) {} 
           %node[pos=0.7] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
		   %\draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_general_OR_1.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (ik) at (7,5)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_general_OR_t.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_h)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_h)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_h)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{h-1},t_h)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  {} node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{h-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[dotted, ->, >=stealth, very thick,] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);
           
%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_guarantee_demo1.tex <==
%  \begin{tikzpicture}[scale=0.6]%[framed]
%    \node (C) at (0,0) [rectangle,rounded corners,fill=\CharlieC!30, draw=\CharlieC, thin]   {Charlie};
%    \node (B) at (5,2) [rectangle,rounded corners,fill=\BobC!30, draw=\BobC,thin] {Bob};
%    \node (A) at (7,-2) [rectangle,rounded corners,fill=\AliceC!30, draw=\AliceC, thin]  {Alice};
%    \node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
%    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
%    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
%    %\draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
%    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (A) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (B) to node[right]{$3$}  (S);
%\end{tikzpicture}

  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [circle,fill=black]   {\textcolor{white}{x}};
    \node (B) at (5,2) [circle,fill=black] {\textcolor{white}{u}};
    \node (A) at (7,-2) [circle,fill=black]  {\textcolor{white}{v}};
    \node (S) at (4,0.5) [circle,fill=black]  {\textcolor{white}{z}};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
    %\draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$3$}  (S);
\end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_guarantee_demo2.tex <==
%  \begin{tikzpicture}[scale=0.6]%[framed]
%    \node (C) at (0,0) [rectangle,rounded corners,fill=red!30, draw=red, thin]   {Charlie};
%    \node (B) at (5,2) [rectangle,rounded corners,fill=blue!30, draw=blue,thin] {Bob};
%    \node (A) at (7,-2) [rectangle,rounded corners,fill=green!30, draw=green, thin]  {Alice};
%    \node (S) at (4,0.5) [rectangle,rounded corners,fill=Gold!30, draw=Gold, thin]  {Susan};
%    \draw[channel, bend right=10] (B) to  node[above, rounded corners,fill=red!20]{$9$} (C);
%    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
%    \draw[channel, bend right=10] (C) to  node[above, rounded corners,fill=red!20]{$11$} (A);
%    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (A) to node[above, rounded corners,fill=red!20]{$5$}  (S);
%    \draw[channel, bend right=10] (B) to node[right]{$3$}  (S);
%\end{tikzpicture}

  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [circle,fill=black]   {\textcolor{white}{x}};
    \node (B) at (5,2) [circle,fill=black] {\textcolor{white}{u}};
    \node (A) at (7,-2) [circle,fill=black]  {\textcolor{white}{v}};
    \node (S) at (4,0.5) [circle,fill=black]  {\textcolor{white}{z}};
    \draw[channel, bend right=10] (B) to  node[above, rounded corners,fill=black!20]{$9$} (C);
    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
    \draw[channel, bend right=10] (C) to  node[above, rounded corners,fill=black!20]{$11$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (A) to node[above, rounded corners,fill=black!20]{$5$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$3$}  (S);
\end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_nd_variations.tex <==

% add i_1
 \begin{tikzpicture}[scale=0.8, font=\large]
 
 % generalized centipede on the left
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_k)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_k)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_k)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

% arrows pointing upper/lower right
		\node[single arrow, rotate=15, draw,  minimum height=3cm] at (11.5,3.5) {Asynch-delivery};
		\node[single arrow, rotate=-15, draw, minimum height=3cm] at (11.5,0.5) {Fixed-delivery};

% message chain
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (j0) at (15.5,4) {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (jk) at (22.5,6)  {};
        \path (j0) -- (jk)
           node[pos=0.2] (q1){} 
           node[pos=0.4] (q2) {}  
           node[pos=0.8] (q3) {};
           \node[agent_time=\nodeC, label=below:{$(i_{1},t_{1})$}] (j1) at (q1) {};
           \node[agent_time=\nodeC, label=below:{$(i_{2},t_{2})$}] (j2) at (q2) {};
           \node[agent_time=\nodeC, label=below:{$(i_{k-1},t_{k-1})$}] (j3) at (q3) {};
          \draw[->] (j0) to node[above, sloped] {$L$} (j1);
           \draw[->] (j1) to node[above, sloped]  {$L$} (j2);
           \draw[->] (j2) to node[above, sloped]  {$L$} (j3);
          \draw[->] (j3) to node[above, sloped]  {$L$} (jk);

% porcupine
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (m0) at (15.5,0) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_{k})$}]  (m1) at (22.5,-1.75) {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_{k})$}]  (m2) at (22.5,-0.5) {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_{k})$}]  (m3) at (22.5,0.75) {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_{k})$}]  (mk) at (22.5,2) {};

        \draw[guarantee] (m0) to (m1);
        \draw[guarantee] (m0) to (m2);
        \draw[guarantee] (m0) to (m3);
        \draw[guarantee] (m0) to (mk);
	
 \end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_null_msg.tex <==
\begin{tikzpicture}[scale=0.6]
 % timelines
        \draw[timeline] (-1,0)  to (5,0) ;
        \coordinate [label=right:{$j$}] (j) at (-2,0);
        \draw[timeline] (-1,2) to  (5,2);
        \coordinate [label=right:{$i$}] (i) at (-2,2);

 % i and j
        \draw[time_arrow]  (1,-0.5) to  (1,2.5);
        \node [blue!70 ,below] at (1,-0.5){$t$};
        \node (i0) at (1,2) [agent_time]  {};

% arrows
        \begin{scope}[opacity=0.5]
\only<+>{
% potential message 1
        \draw[time_arrow]  (2,-0.5)  to (2,2.5);
        \node [blue!70 ,below] at (2,-0.5){$t+1$};

        \node (i1) at (0,2) [agent_time]  {};
        \node (j1) at (2,0) [agent_time]  {};
        \draw[msg] (i1) to (j1);
}
\only<+>{
        % potential message 2
        \draw[time_arrow]  (3,-0.5)  to (3,2.5);
        \node [blue!70 ,below] at (3,-0.5){$t+2$};
        \node (i2) at (2,2) [agent_time]  {};
        \node (j2) at (3,0) [agent_time]  {};
        \draw[msg] (i2) to (j2);
}
        \end{scope}
\only<+>{
        \draw[time_arrow]  (4,-0.5)  to (4,2.5);
        \node [blue!70 ,below] at (4,-0.5){$t+Distance(i,j)$};
        \node (j0) at (4,0) [agent_time]  {};
        \draw[guarantee] (i0) to (j0);

}

\end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_one_legged-n.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$\theta$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t_2)$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t_2)$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_one_legged.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$\theta$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t')$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_opt0.tex <==
 \begin{tikzpicture}[scale=0.7,node distance=5mm and 5mm]
    % the timelines
        \draw[timeline] (0,0)  to (7,0) ;
        \draw[timeline] (0,1) to  (7,1);
        \draw[timeline] (0,2)  to  (7,2);
        \coordinate [label=right:{$Alice$}] (A) at (-2,0);
        \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
        \coordinate [label=right:{$Bob$}] (B) at (-2,2);

        \coordinate [label={[blue!70]above:{$\textbf{t}$}}] (t0) at (1,-1);
        \node (i0) at (1,1) [agent_time]  {};

        \coordinate [label={[blue!70]above:{$\textbf{t'}$}}] (t1) at (2,-1);
        \node (i1) at (2,2) [agent_time]  {};
        \draw[msg] (i0) to (i1);

        \coordinate [label={[blue!70]above:{$\textbf{t''}$}}] (t0) at (5,-1);
        \node (i2) at (5,0) [agent_time_action]  {};
        \draw[msg] (i1) to (i2);

    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_opt1.tex <==
  \begin{tikzpicture}[scale=0.7]
    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \coordinate [label=right:{$Alice$}] (A) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \coordinate [label={[blue!70]above:{$\textbf{t}$}}] (t0) at (0,-1);
        \node (i0) at (0,1) [agent_time]  {};

    % Bob at t+4
    \coordinate [label={[blue!70]above:{$\textbf{t+4}$}}] (t1) at (2,-1);
        \node (i1) at (2,0) [agent_time]  {};
        \draw[msg] (i0) to (i1);

    % Alice at t+3
        \coordinate [label={[blue!70]above:{$\textbf{t+6}$}}] (t2) at (3,-1);
        \node (i2) at (3,2) [agent_time]  {};
        \draw[msg] (i0) to (i2);

    % Alice at t+10
        \coordinate [label={[blue!70]above:{$\textbf{t+10}$}}] (t3) at (5,-1);
        \node (i3) at (5,2) [agent_time_action]  {};
        \node (i4) at (5,0) [agent_time]  {};
         \draw[guarantee] (i0) to (i4);
         \draw[msg] (i2) to (i3);
 
    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_opt2.tex <==
 \begin{tikzpicture}[scale=0.7]
    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \coordinate [label=right:{$Alice$}] (A) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \node (i0) at (0,1) [agent_time]  {};

    % Alice at t+3
        \node (i1) at (1.5,2) [agent_time]  {};
        \draw[msg] (i0) to (i1);

    % Bob at t+9
        \node (i2) at (4.5,0) [agent_time]  {};
        \node (i3) at (4.5,2) [agent_time_action]  {};
         \draw[guarantee] (i1) to (i2);
         \draw[msg] (i1) to (i3);

    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_preor_OR.tex <==
  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits \\on \textbf{Sunday} };
        \node (B) [steps=\BobC, below=of C] {Bob reactivates \\ on \textbf{Monday}};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
        \node (A) [steps=\AliceC, below=of B] {Alice cashes in \\ on \textbf{Tuesday}};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    } \uncover<+-> {
        \node[name=s,shape=cross out, draw=red,yscale=7, xscale=3, line width=10pt, line cap=round, opacity=0.5] at (B) {};
    }
\end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_syncausality.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        \coordinate [label={[blue!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \coordinate [label={[blue!70]above:{$\mathbf{t'}$}}] (t0) at (5,-1);
        \node (i0) at (0,2) [agent_time]  {};
        \node (i1) at (5,0) [agent_time]  {};

\only<+>{
% some nodes
        \node (j1) at (1,1) [agent_time]  {};
        \node (j2) at (2,3) [agent_time]  {};
% some arrows
        \draw[msg] (i0) to node[above,pos=0.5] {$msg$} (j1);
        \draw[msg] (j1) to node[above,pos=0.5] {$msg$} (j2);
        \draw[msg] (j2) to node[above,pos=0.5] {$NULL$} (i1);
}
% syncausal arrow
\uncover<+->{
        \draw[syncausality] (i0) to  (i1);
}


\end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_syncausality1.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \node (i0) at (0,2) [agent_time=\nodeC]  {};
        \node (i1) at (5,0) [agent_time=\nodeC]  {};

        \node (j1) at (1,1) [agent_time=\nodeC]  {};
        \node (j2) at (2,3) [agent_time=\nodeC]  {};
% some arrows
        \draw[msg] (i0) to node[above,pos=0.5] {$msg$} (j1);
        \draw[msg] (j1) to node[above,pos=0.5] {$msg$} (j2);
        \draw[msg] (j2) to node[above,pos=0.5] {$NULL$} (i1);



\end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_syncausality2.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \node (i0) at (0,2) [agent_time=\nodeC]  {};
        \node (i1) at (5,0) [agent_time=\nodeC]  {};


% syncausal arrow
        \draw[syncausality] (i0) to  (i1);


\end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_synch_chain1.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        %\draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (i0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob & Alice at t+4
    \only <2>{
        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
         \begin{scope}[opacity=0.3]
         	\node (i1) at (2,0) [agent_time=\BobC]  {};
         	\draw[msg] (i0) to (i1);
         \end{scope}
         \draw[msg] (i0) to (i1);
    }
    \uncover<2-> {
        \draw[time_arrow]  (3,-0.5)  to (3,-0.4);
        \draw  (3,-0.8) node[time_mark]{$\mathbf{t\splus6}$};
        \node (i2) at (3,3) [agent_time=\nodeC]  {};
        \draw[msg] (i0) to (i2);
    }

    % Bob's guarantee
    \uncover<3-> {
         \draw  (5,-0.8) node[time_mark]{$\mathbf{t\splus10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,-0.4);
        \node (i4) at (5,0) [agent_time=\BobC]  {};
         \draw[guarantee] (i0) to (i4);
         
%         \begin{scope}[opacity=0.3]
%            \node (i1) at (1,0) [agent_time=\BobC]  {};
%            \draw[msg] (i0) to (i1);
%         \end{scope}
}
    % Alice at t+10
     \uncover<4-> {
     \node (i3) at (5,3) [agent_time=\AliceC]  {};
     \draw[msg] (i2) to (i3);
    }

    \end{tikzpicture}

% \begin{tikzpicture}[scale=0.8 , font=\large]
% 	% the timelines
% 	\only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
% 	\uncover <1->{
% 		\draw[timeline] (-1,0)  to (6,0) ;
% 		\draw[timeline] (-1,1) to  (6,1);
% 		%\draw[timeline] (-1,2)  to  (6,2);
% 		\draw[timeline] (-1,3)  to  (6,3);
% 		\coordinate [label=right:{$Alice$}] (A) at (-3,3);
% 		%\coordinate [label=right:{$Susan$}] (S) at (-3,2);
% 		\coordinate [label=right:{$Charlie$}] (C) at (-3,1);
% 		\coordinate [label=right:{$Bob$}] (B) at (-3,0);
% 		
% 		% ordered appearance of nodes, times and messages
% 		\draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
% 		\node (i0) at (0,1) [agent_time=\CharlieC]  {};
% 	}
% 	
% 	% Bob & Alice at t+4
% 	\only <2>{
% 		\draw[time_arrow]  (1,-0.5)  to (1,-0.4);
% 		\begin{scope}[opacity=0.3]
% 			\node (i1) at (1,0) [agent_time=\BobC]  {};
% 			\draw[msg] (i0) to (i1);
% 		\end{scope}
% 		\draw[msg] (i0) to (i1);
% 	}
% 	\uncover<2-> {
% 		\draw  (1,-0.5) node[time_mark]{$\mathbf{t+2}$};
% 		\node (i2) at (2,3) [agent_time=\nodeC]  {};
% 		\draw[msg] (i0) to (i2);
% 	}
% 	
% 	% Bob's guarantee
% 	\uncover<3-> {
% 		\draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
% 		\draw[time_arrow]  (5,-0.5)  to (5,-0.4);
% 		\node (i4) at (5,0) [agent_time=\BobC]  {};
% 		\draw[guarantee] (i0) to (i4);
% 		
% 		%         \begin{scope}[opacity=0.3]
% 		%            \node (i1) at (1,0) [agent_time=\BobC]  {};
% 		%            \draw[msg] (i0) to (i1);
% 		%         \end{scope}
% 	}
% 	% Alice at t+10
% 	\uncover<4-> {
% 		\node (i3) at (5,3) [agent_time=\AliceC]  {};
% 		\draw[msg] (i2) to (i3);
% 	}
% 	
% \end{tikzpicture}
% 



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_synch_chain1a.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        %\draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (i0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob & Alice at t+4
    \only <2>{
%%        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
%%        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
        \draw  (1,-0.8) node[time_mark]{$\mathbf{t\splus2}$};
%%         \begin{scope}[opacity=0.3]
        \draw[time_arrow]  (1,-0.5)  to (1,-0.4);
         \begin{scope}[opacity=0.4]
         \node (i1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (i0) to (i1);
         \end{scope}
         
    }
    \uncover<2-> {
%%        \draw[time_arrow]  (3,-0.5)  to (3,-0.4);
%%        \draw  (3,-0.8) node[time_mark]{$\mathbf{t\splus6}$};
        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
%%        \node (i2) at (3,3) [agent_time=\nodeC]  {};
        \node (i2) at (2,3) [agent_time=\nodeC]  {};
        \draw[msg] (i0) to (i2);
    }

    % Bob's guarantee
    \uncover<3-> {
         \draw  (5,-0.8) node[time_mark]{$\mathbf{t\splus10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,-0.4);
         %\begin{scope}[opacity=0.4]
        \node (i4) at (5,0) [agent_time=\BobC]  {};
        %\end{scope}
         \draw[guarantee] (i0) to (i4);
%%        \node (i4) at (5,0) [agent_time=\BobC]  {};
 %%        \draw[guarantee] (i0) to (i4);
         
%         \begin{scope}[opacity=0.3]
%            \node (i1) at (1,0) [agent_time=\BobC]  {};
%            \draw[msg] (i0) to (i1);
%         \end{scope}
}
    % Alice at t+10
     \uncover<4-> {
     \node (i3) at (5,3) [agent_time=\AliceC]  {};
     \draw[msg] (i2) to (i3);
    }

    \end{tikzpicture}

% \begin{tikzpicture}[scale=0.8 , font=\large]
% 	% the timelines
% 	\only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
% 	\uncover <1->{
% 		\draw[timeline] (-1,0)  to (6,0) ;
% 		\draw[timeline] (-1,1) to  (6,1);
% 		%\draw[timeline] (-1,2)  to  (6,2);
% 		\draw[timeline] (-1,3)  to  (6,3);
% 		\coordinate [label=right:{$Alice$}] (A) at (-3,3);
% 		%\coordinate [label=right:{$Susan$}] (S) at (-3,2);
% 		\coordinate [label=right:{$Charlie$}] (C) at (-3,1);
% 		\coordinate [label=right:{$Bob$}] (B) at (-3,0);
% 		
% 		% ordered appearance of nodes, times and messages
% 		\draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
% 		\node (i0) at (0,1) [agent_time=\CharlieC]  {};
% 	}
% 	
% 	% Bob & Alice at t+4
% 	\only <2>{
% 		\draw[time_arrow]  (1,-0.5)  to (1,-0.4);
% 		\begin{scope}[opacity=0.3]
% 			\node (i1) at (1,0) [agent_time=\BobC]  {};
% 			\draw[msg] (i0) to (i1);
% 		\end{scope}
% 		\draw[msg] (i0) to (i1);
% 	}
% 	\uncover<2-> {
% 		\draw  (1,-0.5) node[time_mark]{$\mathbf{t+2}$};
% 		\node (i2) at (2,3) [agent_time=\nodeC]  {};
% 		\draw[msg] (i0) to (i2);
% 	}
% 	
% 	% Bob's guarantee
% 	\uncover<3-> {
% 		\draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
% 		\draw[time_arrow]  (5,-0.5)  to (5,-0.4);
% 		\node (i4) at (5,0) [agent_time=\BobC]  {};
% 		\draw[guarantee] (i0) to (i4);
% 		
% 		%         \begin{scope}[opacity=0.3]
% 		%            \node (i1) at (1,0) [agent_time=\BobC]  {};
% 		%            \draw[msg] (i0) to (i1);
% 		%         \end{scope}
% 	}
% 	% Alice at t+10
% 	\uncover<4-> {
% 		\node (i3) at (5,3) [agent_time=\AliceC]  {};
% 		\draw[msg] (i2) to (i3);
% 	}
% 	
% \end{tikzpicture}
% 



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_synch_chain2.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+3
%    \only <2>{
%        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
%        \node (c1) at (1,0) [agent_time=\BobC]  {};
%        \draw[msg] (c0) to (c1);
%    }
%    \only<2,3>{
%        \node (a1) at (2,3) [agent_time=\nodeC]  {};
%        \draw[msg] (c0) to (a1);
%    }
    \uncover<2-> {
        %\coordinate [label={[red!70]above:{$\mathbf{t+3}$}}] (t1) at (1.5,-1);
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
        \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.3]
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}
    }

    % Bob's guarantee
%    \only<3> {
%        %\coordinate [label={[red!70]above:{$\mathbf{t+10}$}}] (t3) at (5,-1);
%       \draw (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
%         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
%        \node (b2) at (5,0) [agent_time=\BobC]  {};
%         \draw[guarantee] (c0) to (b2);
%}

     % Alice at t+7 - part I
    \uncover<4-> {
        \node (a2) at (3.5,3) [agent_time=\nodeC]  {};
        \draw[msg] (s1) to (a2);
        %\coordinate [label={[red!70]above:{$\mathbf{t+7}$}}] (t3) at (3.5,-1);
    }

     % Alice at t+7 - part II
    \uncover<5-> {
        \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
        \node (a2) at (3.5,3) [agent_time=\AliceC]  {};
        \draw  (3.5,-0.8) node[time_mark]{$\mathbf{t\splus 7}$};        
        \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
               }


    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_synch_chain2b.tex <==
 \begin{tikzpicture}[scale=0.8]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,3.5);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+2
    \only <2>{
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
        \node (c1) at (1,0) [agent_time=\BobC]  {};
        \draw[msg] (c0) to (c1);
    }
    \only<2,3>{
        \node (a1) at (2,3) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (a1);
    }
    \uncover<2-> {
         \draw  (1.5,-0.5) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.3]
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}        
    }

    % Bob's guarantee
    \only<3> {
         \draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        \node (b2) at (5,0) [agent_time=\BobC]  {};
         \draw[guarantee] (c0) to (b2);
}

     % Alice at t+8 - part I
    \uncover<4-> {
        \draw[time_arrow]  (4,-0.5)  to (4,3.5);
        \node (a2) at (4,3) [agent_time=\nodeC]  {};
        \draw  (4,-0.5) node[time_mark]{$\mathbf{t+8}$};
}
    \uncover<5->{
        \draw[guarantee] (s1) to (a2);
}

     % Alice at t+7 - part II
    \uncover<6-> {
        \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
        \node (a2) at (4,3) [agent_time=\AliceC]  {};
    }


    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_synch_chain2y.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+3    
%    \only <2>{
%        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
%        \node (c1) at (1,0) [agent_time=\BobC]  {};
%        \draw[msg] (c0) to (c1);
%    }
%    \only<2,3>{
%        \node (a1) at (2,3) [agent_time=\nodeC]  {};
%        \draw[msg] (c0) to (a1);
%    }
    \uncover<2-> {
        %\coordinate [label={[red!70]above:{$\mathbf{t+3}$}}] (t1) at (1.5,-1);
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
        \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.6]
%            \node (c1) at (1,0) [agent_time=\BobC]  {};
%%            \node (c1) at (2,0) [agent_time=\BobC]  {};
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
%            \node (a1) at (1,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}
    }

    % Bob's guarantee
%    \only<3> {
%        %\coordinate [label={[red!70]above:{$\mathbf{t+10}$}}] (t3) at (5,-1);
%       \draw (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
%         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
%        \node (b2) at (5,0) [agent_time=\BobC]  {};
%         \draw[guarantee] (c0) to (b2);
%}

     % Alice at t+7 - part I
    \uncover<4-> {
 %     \node (a2) at (3.5,3) [agent_time=\nodeC]  {};
       \node (a2) at (4,3) [agent_time=\nodeC]  {};
        \draw[msg] (s1) to (a2);
        %\coordinate [label={[red!70]above:{$\mathbf{t+7}$}}] (t3) at (3.5,-1);
    }

     % Alice at t+7 - part II
    \uncover<5-> {
       \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
%        \node (a2) at (3.5,3) [agent_time=\AliceC]  {};
        \node (a2) at (4,3) [agent_time=\AliceC]  {};
        \draw  (3.5,-0.8) node[time_mark]{$\mathbf{t\splus 7}$};        
        \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
               }


    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_synch_chain3.tex <==
 \begin{tikzpicture}
    % the timelines
    \uncover<8>  {\draw[time_arrow]  (0,-0.5)  to (0,3.5);}
    \uncover<8-> {
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \coordinate [label={[blue!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \node (i0) at (0,1) [agent_time]  {};
    }

    % Alice at t+3
    \uncover<9> { \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);}
    \uncover<9-> {
        \coordinate [label={[blue!70]above:{$\mathbf{t+3}$}}] (t2) at (1.5,-1);
        \node (i1) at (1.5,3) [agent_time]  {};
        \draw[msg] (i0) to (i1);
    }

    % Bob at t+9
    \uncover<10> { \draw[time_arrow]  (4.5,-0.5)  to (4.5,3.5);}
    \uncover<10-> {
        \coordinate [label={[blue!70]above:{$\mathbf{t+9}$}}] (t3) at (4.5,-1);
        \node (i2) at (4.5,0) [agent_time]  {};
        \node (i3) at (4.5,3) [agent_time_action]  {};
         \draw[guarantee] (i1) to (i2);
         \draw[msg] (i1) to (i3);
    }

    \end{tikzpicture}



==> Archive.zip Folder/nested_knowledge/Tikz/tikz_synch_net.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    %\node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$5$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
   % \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    %\draw[channel, bend right=10] (A) to node[above]{$5$}  (S);
    %\draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}


==> Archive.zip Folder/nested_knowledge/Tikz/tikz_synch_net2.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners, very thick,fill=gray!30]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$5$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$5$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}

        


==> Archive.zip Folder/title/Tikz/tikz_2leg_OR.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_3)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t_3)$}] (i3) at (7,3)  {};
        \path (i1) -- (i3) node[pos=0.5, agent_time=\nodeC, label=right:{$(i_2,t_3)$}] (i2) {};

        \path (i0) -- (i3)
                node[pos=0.333] (p1){} node[pos=0.6666] (p2) {}  ;
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
          \draw[syncausality] (t2) to (i3);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_asynch_msg_chain.tex <==
 \begin{tikzpicture}
    \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    \draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$Alice$}] (A) at (-3,3);
    \coordinate [label=right:{$Susan$}] (S) at (-3,2);
    \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
    \coordinate [label=right:{$Bob$}] (B) at (-3,0);

    %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
    %\coordinate [label={[red!70]above:{$\mathbf{t'}$}}] (t1) at (0,-1);
    \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    \node (s1) at (1,2) [agent_time=\SusanC]  {};
    \node (b1) at (2,0) [agent_time=\BobC]  {};
    \node (a1) at (5,3) [agent_time=\AliceC]  {};
    \draw[msg] (c0) to (s1);
    \draw[msg] (s1) to (b1);
    \draw[msg] (b1) to (a1);

    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_asynch_net.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners,fill=\CharlieC!30, draw=\CharlieC, thin]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners,fill=\BobC!30, draw=\BobC,thin] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners,fill=\AliceC!30, draw=\AliceC, thin]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
    \draw[channel, bend right=10] (B) to   (C);
    \draw[channel, bend right=10] (A) to   (B);
    \draw[channel, bend right=10] (C) to   (A);
    \draw[channel, bend right=10] (C) to   (S);
    \draw[channel, bend right=10] (A) to   (S);
    \draw[channel, bend right=10] (B) to   (S);
\end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_centi_suff.tex <==

% add i_1
 \begin{tikzpicture} [font=\large]
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t')$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t')$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           %node[pos=0.5] (p2b) {} 
           %node[pos=0.7] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{1},t_{1})$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{2},t_{2})$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{k-1},t_{k-1})$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
		   %\draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_centibroom.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta$}] (t) at (4,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (6,2.4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (6,1.7)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t')$}] (i3) at (6,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t')$}] (ik) at (6,-0.5)  {};
        \draw[dotted, very thick, shorten <=4pt, shorten >=4pt] (i3) to (ik);

          \draw[syncausality] (i0) to (t);

           \draw[guarantee] (t) to (i1);
           \draw[guarantee] (t) to (i2);
           \draw[guarantee] (t) to (i3);
           \draw[guarantee] (t) to (ik);
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_centibroom_classic.tex <==


 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta$}] (t) at (4,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (6,1.7)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (6,0.9)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t')$}] (i3) at (6,0.1)  {};
        \draw[syncausality] (i0) to (t);

        \draw[guarantee] (t) to (i1);
        \draw[guarantee] (t) to (i2);
        \draw[guarantee] (t) to (i3);
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_debt_OR.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_debt_OR1.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_debt_OR2.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
    } \uncover<+-> {
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_debt_OR2b.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<6-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_double_response0.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \draw[timeline] (-0.2,0)  to (5.2,0) ;
        \draw[timeline] (-0.2,1) to  (5.2,1);
        \draw[timeline] (-0.2,3)  to  (5.2,3);
%        \coordinate [label=right:{$Alice$}] (A) at (-2,3);
%        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
%        \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
%        \coordinate [label=right:{$Bob$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \node (i0) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};
        \node (i1_g0) at (2,0) [agent_time=\BobC, label=below:{$(i_1,t_1)$}]  {};
        \draw[syncausality] (i0) to (i1_g0);

         \node (i2) at (5,3) [agent_time=\AliceC,label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (i1_g0) to (i2);
        %\node (i3) at (5,0) [agent_time=\BobC]  {};
        %\draw[guarantee] (i1_g0) to (i3);

	    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_double_response1.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0_g1) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};


    % Bob's guarantee
    \node (i1) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
     \draw[guarantee] (i0_g1) to (i1);

    % Alice at t+10
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
    \draw[syncausality] (i0_g1) to (i3);

    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_double_response2.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$(i_3,t_3)$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t')$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_double_response3.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$j$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};

    % Alice at t+3
    \node (i1_g3) at (1.5,3) [agent_time=\nodeC, label=above:{$(i_2,t_2)$}]  {};
    \draw[syncausality] (i0) to (i1_g3);

    % Bob at t+10
    \node (i2) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
     \draw[guarantee] (i1_g3) to (i2);
     \draw[syncausality] (i1_g3) to (i3);

    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_double_response4.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0_g1) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};


    % Bob's guarantee
    \node (i1) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
     \draw[syncausality] (i0_g1) to (i1);

    % Alice at t+10
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
    \draw[syncausality] (i0_g1) to (i3);

    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_double_response_all.tex <==
% just i_0 and i_2
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};
        \draw[syncausality] (i0) to (i2);
 \end{tikzpicture}
}

% add \theta
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};

        \node[agent_time, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);
 \end{tikzpicture}
}

% add i_1
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};

        \node[agent_time, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}
}

==> Archive.zip Folder/title/Tikz/tikz_double_response_all1.tex <==

% add \theta
 \begin{tikzpicture}[remember picture]
        \node[agent_time=\nodeC, label=left:{$(Charlie,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(Alice,t')$}] (i2) at (5,3)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j_source) at (2,2) {};
        \draw[syncausality] (i0) to (j_source);
        \draw[syncausality] (j_source) to (i2);
       \useasboundingbox (5,0-10pt) rectangle (0,3);
  \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_double_response_all2.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(Charlie,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(Alice,t')$}] (i2) at (5,3)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time=\nodeC, label=right:{$(Bob,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_double_response_classic.tex <==
 \begin{tikzpicture}[remember picture]
    % the timelines
    %\draw[time_arrow]  (0,-0.5)  to (0,3.5);
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    \coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
    \node (i0) at (0,1) [agent_time=\CharlieC]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
       % \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        %\coordinate [label={[red!70]above:{$\mathbf{t'}$}}] (t3) at (5,-1);
        \node (a2) at (5,3) [agent_time=\AliceC]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_double_response_pointers.tex <==
\begin{tikzpicture}[remember picture, overlay ,very thick,red,->]
    \node [xshift=-2.3cm,yshift=2.4cm] (t1) at (current page.east) {};
    \node [xshift=-2cm,yshift=0.8cm] (t2) at (current page.east) {};
    \node [xshift=-1.9cm,yshift=-1.7cm] (t0) at (current page.east) {};
    \node [xshift=-1.9cm,yshift=-2.7cm] (t3) at (current page.east) {};
    \draw (j_source) to[bend left=10] (t1);
    \draw (j_source) to[bend left=10] (t2);
    \draw (j_source) to[bend right=10] (t0);
    \draw (j_source) to[bend right=10] (t3);
%    \draw[black, step=1mm, very thin] (current page.south east) grid (current page.north west) ;

\end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_fip1b.tex <==
 \begin{tikzpicture}[font=\large]
        \node[agent_time=\nodeC, label=above:{$(i,t)$}]  (theta_i) at (0,1) {};
        \node[agent_time=\nodeC, label=above:{$(j,t')$}] (theta_j) at (6,2)  {};
        \draw[syncausality] (theta_i) to (theta_j);
          
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t$} (0,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t'$} (6,-0.2);
        
          \node (Ki) at (0,-1.5) {\LARGE{$\overline{K_{i}\vphi}$}};
          \node (Kj) at (6,-1.5) {\LARGE{$K_{j}[\quad]$}};
          \coordinate (Kjcenter) at (6.25,-1.4);
          \draw[->, ultra thick, rounded corners] (Kjcenter) -- ++(0,0.5) -| (0,-1.2);
          
 \end{tikzpicture}

% \begin{tikzpicture}[font=\large]
%        \node[agent_time=\nodeC, label=left:{$(i,t)$}]  (theta_i) at (0,0) {};
%        \node[agent_time=\nodeC, label=above:{$(j,t')$}] (theta_j) at (6,1)  {};
%
%          \draw[syncausality] (theta_i) to (theta_j);
%          
%          \node (Ki) at (0,-1) {$K_{i}\vphi$};
%          \node (Kj) at (6,-1) {$K_{j}[\quad]$};
%          \coordinate (Kjcenter) at (6.25,-0.9);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,0.5) -| (Ki);
%          
% \end{tikzpicture}




==> Archive.zip Folder/title/Tikz/tikz_fip2b.tex <==

 \begin{tikzpicture}[font=\LARGE]
        \node[agent_time=\nodeC, label=above:{\large{$(i,t)$}}]  (theta_i) at (0,1.5) {};
        \node[agent_time=\nodeC, label=above:{\large{$(j,t')$}}] (theta_j) at (6,2.5)  {};
        \draw[guarantee] (theta_i) to (theta_j);
      
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1.5) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t$} (0,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t'$} (6,-0.2);
          
          \node (Ki1) at (0,-1.5) {$K_{i}[\quad]$}; 
          \node (Ki2) at (0.2,-2.3) {$\underline{K_{i}\vphi}$};
          \node (Kj) at (6,-1.75) {$\overline{K_{j}[\quad]}$};
          \node (Kjstart) at (Kj) [yshift=-1pt,xshift=8pt] {};
          \node (Kjend) at (Kj) [yshift=6pt,xshift=1pt] {};
          \node (Kistart) at (Ki1) [right=5pt] {};
          \node (Kiend) at (Ki2) [xshift=3pt,yshift=-4pt] {};
		 \draw[->, ultra thick, rounded corners] (Kjstart) -- ++(0,-1) -| (Kiend);
          \draw[->, ultra thick, rounded corners] (Kistart) -- ++(0,0.5) -| (Kjend);
%          \coordinate (Kjcenter) at (6.25,-1.5);
%          \coordinate (Ki2center) at (0,-2);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,1.75) -| (Ki1);
%          \draw[->, thick, rounded corners] (Ki2center) -- ++(0,-0.75) -| (Kjcenter);

 \end{tikzpicture}


          


==> Archive.zip Folder/title/Tikz/tikz_fip3b.tex <==

 \begin{tikzpicture}[font=\large]
        \node[agent_time=\nodeC, label=above:{$(i,t_{i})$}]  (theta_i) at (0,2) {};
        \node[agent_time=\nodeC, label=above:{$(j,t_{j})$}] (theta_j) at (3,2.5)  {};
		\node[agent_time=\nodeC, label=above:{$(\ell,t_{\ell})$}] (theta_l) at (6,1.5)  {};
         \draw[syncausality] (theta_i) to (theta_j);
         \draw[guarantee] (theta_j) to (theta_l);
          
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1.5) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t_{i}$} (0,-0.2);
       \draw (3,0.2) -- node[pos=0,above] {$t_{j}$} (3,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t_{\ell}$} (6,-0.2);
                 
          \node (Ki) at (0,-1.5) {\LARGE{$\underline{K_{i}\vphi}$}};
          \node (Kiend) at (Ki) [xshift=2,yshift=-4pt] {};
          \node (Kj) at (3,-1.5) {\LARGE{$K_{j}[\quad]$}};
          \node (Kjstart) at (Kj) [yshift=-1pt,xshift=8pt] {};
          \node (Kl) at (6,-1.5) {\LARGE{$\overline{K_{\ell}[\quad]}$}};
          \node (Klstart) at (Kl) [xshift=8pt] {};
          \node (Klend) at (Kl) [yshift=6,xshift=2pt] {};
          
		 \draw[->, ultra thick, rounded corners] (Kjstart) -- ++(0,0.7) -| (Klend);
          \draw[->, ultra thick, rounded corners] (Klstart) -- ++(0,-0.6) -| (Kiend);
%          \coordinate (Kjcenter) at (6.25,-1.5);
%          \coordinate (Ki2center) at (0,-2);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,1.75) -| (Ki1);
%          \draw[->, thick, rounded corners] (Ki2center) -- ++(0,-0.75) -| (Kjcenter);
          
 \end{tikzpicture}


          


==> Archive.zip Folder/title/Tikz/tikz_flower.tex <==

 \begin{tikzpicture}[remember picture, overlay, node distance=1mm and 1mm]

    \node[agent_time=\nodeC, xshift=-1cm, yshift=3cm]  (c) at (current page.south east) {};
    \node[agent_time=\AliceC, above=of c]  (a1)  {};
    \node[agent_time=\SusanC, above right= of c, rotate=-45]  (a2) {};
    %\node[agent_time=\BobC,  right= of c,  rotate=90]  (a3) {};
    \node[agent_time=\BobC,  below right= of c, , rotate=45]  (a4) {};
    \node[agent_time=\AliceC, below =of c]  (a5)  {};
    \node[agent_time=\SusanC, below left = of c, rotate=-45]  (a6) {};
   % \node[agent_time=\BobC,  left= of c, rotate=90]  (a7) {};
    \node[agent_time=\BobC,  above left= of c, rotate=45]  (a7) {};

    \node[xshift=-1cm, yshift=1cm] (b) at (current page.south east) {};
    \node[agent_time=\CharlieC, above right= of b,  rotate=-45]  (d1) {};
    \node[agent_time=\CharlieC,  above left= of b,  rotate=45]  (d2) {};
    \draw (b) [->,thin,out=240, in=20] to (c);
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_future_past.tex <==
%\begin{tikzpicture}[syncausality/.style = {	->,	>=stealth,decorate,			decoration={snake,amplitude=.6mm,segment length=3mm,post length=2mm, pre length = 2mm}}]
%		\draw (-5,0) -- (5,0);
%		\node (O) at (0,0) [agent_time=\CharlieC]  {};
%		\node (p1) at (1,0.6) [agent_time=\CharlieC]  {};
%		\node (p2) at (1.5,-0.4) [agent_time=\CharlieC]  {};
%		\node (p3) at (2.5,-0.9) [agent_time=\CharlieC]  {};
%		
%		\draw[syncausality] (O) -- (p1);
%		\draw[syncausality] (p2) -- (p3);
%						
%		\draw[guarantee] (O) -- +(3,0.8);
%		\draw[guarantee] (O) -- +(3,-0.8);
%		\fill[opacity=0.3] (O) -- +(3,0.8) -- +(3,-0.8);
%		
%		\draw[guarantee] (p1) -- +(3,0.8);
%		\draw[guarantee] (p1) -- +(3,-0.8);
%		\fill[opacity=0.3] (p1) -- +(3,0.8) -- +(3,-0.8);
%		
%		\draw[guarantee] (p3) -- +(3,0.8);
%		\draw[guarantee] (p3) -- +(3,-0.8);
%		\fill[opacity=0.3] (p3) -- +(3,0.8) -- +(3,-0.8);
%
%		%\draw[guarantee] (p2) -- +(3,0.8);
%		%\draw[guarantee] (p2) -- +(3,-0.8);
%		%\fill[opacity=0.3] (p2) -- +(3,0.8) -- +(3,-0.8);
%										
%\end{tikzpicture}


\begin{tikzpicture}[->,thick, x={(0.866cm,-0.5cm)}, y={(0.866cm,0.3cm)}, z={(0cm,1cm)}] 
	\coordinate (O) at (0, 0, 0);
	\draw[->] (O) -- +(8, 0,   0) node [right] {x};
	\draw[->] (O) -- +(0,  2.5, 0) node [right] {y};
	\draw[->] (O) -- +(0,  0,   2) node [above] {z};    
	 %\draw[outer color=red,inner color=white] (-2,-2,0) circle (2,2,0);
	\begin{scope}[canvas is zy plane at x=3]
		\draw (0,0) circle (3);
	\end{scope}	 
	\begin{scope}[canvas is zy plane at x=0]
		\draw[rectangle, fill=gray, shading=axis, opacity=0.3] (0,0) circle (3);
	\end{scope}	 
	\begin{scope}[canvas is zy plane at x=-3]
		\draw (0,0) circle (3);
	\end{scope}	 
			
\end{tikzpicture}




==> Archive.zip Folder/title/Tikz/tikz_general_OR1.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_2)$}] (i1) at (5,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_2)$}] (ik) at (5,4)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  node[pos=0.6] (p3) {} node[pos=0.8] (p4) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (ik);
          %\draw[syncausality] (t2) to (ik);

           \draw[guarantee] (t1) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_general_OR2.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_3)$}] (i1) at (6,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_3)$}] (i2) at (6,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t_3)$}] (ik) at (6,4)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  node[pos=0.6] (p3) {} node[pos=0.8] (p4) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (ik);
          %\draw[syncausality] (t2) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_general_OR3.tex <==

% add i_1
 \begin{tikzpicture}[scale=0.8, font=\large]
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_k)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_k)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_k)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           %node[pos=0.5] (p2b) {} 
           %node[pos=0.7] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
		   %\draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_general_OR_1.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (ik) at (7,5)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_general_OR_t.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_h)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_h)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_h)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{h-1},t_h)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  {} node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{h-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[dotted, ->, >=stealth, very thick,] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);
           
%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_guarantee_demo1.tex <==
%  \begin{tikzpicture}[scale=0.6]%[framed]
%    \node (C) at (0,0) [rectangle,rounded corners,fill=\CharlieC!30, draw=\CharlieC, thin]   {Charlie};
%    \node (B) at (5,2) [rectangle,rounded corners,fill=\BobC!30, draw=\BobC,thin] {Bob};
%    \node (A) at (7,-2) [rectangle,rounded corners,fill=\AliceC!30, draw=\AliceC, thin]  {Alice};
%    \node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
%    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
%    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
%    %\draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
%    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (A) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (B) to node[right]{$3$}  (S);
%\end{tikzpicture}

  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [circle,fill=black]   {\textcolor{white}{x}};
    \node (B) at (5,2) [circle,fill=black] {\textcolor{white}{u}};
    \node (A) at (7,-2) [circle,fill=black]  {\textcolor{white}{v}};
    \node (S) at (4,0.5) [circle,fill=black]  {\textcolor{white}{z}};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
    %\draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$3$}  (S);
\end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_guarantee_demo2.tex <==
%  \begin{tikzpicture}[scale=0.6]%[framed]
%    \node (C) at (0,0) [rectangle,rounded corners,fill=red!30, draw=red, thin]   {Charlie};
%    \node (B) at (5,2) [rectangle,rounded corners,fill=blue!30, draw=blue,thin] {Bob};
%    \node (A) at (7,-2) [rectangle,rounded corners,fill=green!30, draw=green, thin]  {Alice};
%    \node (S) at (4,0.5) [rectangle,rounded corners,fill=Gold!30, draw=Gold, thin]  {Susan};
%    \draw[channel, bend right=10] (B) to  node[above, rounded corners,fill=red!20]{$9$} (C);
%    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
%    \draw[channel, bend right=10] (C) to  node[above, rounded corners,fill=red!20]{$11$} (A);
%    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (A) to node[above, rounded corners,fill=red!20]{$5$}  (S);
%    \draw[channel, bend right=10] (B) to node[right]{$3$}  (S);
%\end{tikzpicture}

  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [circle,fill=black]   {\textcolor{white}{x}};
    \node (B) at (5,2) [circle,fill=black] {\textcolor{white}{u}};
    \node (A) at (7,-2) [circle,fill=black]  {\textcolor{white}{v}};
    \node (S) at (4,0.5) [circle,fill=black]  {\textcolor{white}{z}};
    \draw[channel, bend right=10] (B) to  node[above, rounded corners,fill=black!20]{$9$} (C);
    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
    \draw[channel, bend right=10] (C) to  node[above, rounded corners,fill=black!20]{$11$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (A) to node[above, rounded corners,fill=black!20]{$5$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$3$}  (S);
\end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_nd_variations.tex <==

% add i_1
 \begin{tikzpicture}[scale=0.8, font=\large]
 
 % generalized centipede on the left
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_k)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_k)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_k)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

% arrows pointing upper/lower right
		\node[single arrow, rotate=15, draw,  minimum height=3cm] at (11.5,3.5) {Asynch-delivery};
		\node[single arrow, rotate=-15, draw, minimum height=3cm] at (11.5,0.5) {Fixed-delivery};

% message chain
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (j0) at (15.5,4) {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (jk) at (22.5,6)  {};
        \path (j0) -- (jk)
           node[pos=0.2] (q1){} 
           node[pos=0.4] (q2) {}  
           node[pos=0.8] (q3) {};
           \node[agent_time=\nodeC, label=below:{$(i_{1},t_{1})$}] (j1) at (q1) {};
           \node[agent_time=\nodeC, label=below:{$(i_{2},t_{2})$}] (j2) at (q2) {};
           \node[agent_time=\nodeC, label=below:{$(i_{k-1},t_{k-1})$}] (j3) at (q3) {};
          \draw[->] (j0) to node[above, sloped] {$L$} (j1);
           \draw[->] (j1) to node[above, sloped]  {$L$} (j2);
           \draw[->] (j2) to node[above, sloped]  {$L$} (j3);
          \draw[->] (j3) to node[above, sloped]  {$L$} (jk);

% porcupine
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (m0) at (15.5,0) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_{k})$}]  (m1) at (22.5,-1.75) {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_{k})$}]  (m2) at (22.5,-0.5) {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_{k})$}]  (m3) at (22.5,0.75) {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_{k})$}]  (mk) at (22.5,2) {};

        \draw[guarantee] (m0) to (m1);
        \draw[guarantee] (m0) to (m2);
        \draw[guarantee] (m0) to (m3);
        \draw[guarantee] (m0) to (mk);
	
 \end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_null_msg.tex <==
\begin{tikzpicture}[scale=0.6]
 % timelines
        \draw[timeline] (-1,0)  to (5,0) ;
        \coordinate [label=right:{$j$}] (j) at (-2,0);
        \draw[timeline] (-1,2) to  (5,2);
        \coordinate [label=right:{$i$}] (i) at (-2,2);

 % i and j
        \draw[time_arrow]  (1,-0.5) to  (1,2.5);
        \node [blue!70 ,below] at (1,-0.5){$t$};
        \node (i0) at (1,2) [agent_time]  {};

% arrows
        \begin{scope}[opacity=0.5]
\only<+>{
% potential message 1
        \draw[time_arrow]  (2,-0.5)  to (2,2.5);
        \node [blue!70 ,below] at (2,-0.5){$t+1$};

        \node (i1) at (0,2) [agent_time]  {};
        \node (j1) at (2,0) [agent_time]  {};
        \draw[msg] (i1) to (j1);
}
\only<+>{
        % potential message 2
        \draw[time_arrow]  (3,-0.5)  to (3,2.5);
        \node [blue!70 ,below] at (3,-0.5){$t+2$};
        \node (i2) at (2,2) [agent_time]  {};
        \node (j2) at (3,0) [agent_time]  {};
        \draw[msg] (i2) to (j2);
}
        \end{scope}
\only<+>{
        \draw[time_arrow]  (4,-0.5)  to (4,2.5);
        \node [blue!70 ,below] at (4,-0.5){$t+Distance(i,j)$};
        \node (j0) at (4,0) [agent_time]  {};
        \draw[guarantee] (i0) to (j0);

}

\end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_one_legged-n.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$\theta$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t_2)$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t_2)$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_one_legged.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$\theta$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t')$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_opt0.tex <==
 \begin{tikzpicture}[scale=0.7,node distance=5mm and 5mm]
    % the timelines
        \draw[timeline] (0,0)  to (7,0) ;
        \draw[timeline] (0,1) to  (7,1);
        \draw[timeline] (0,2)  to  (7,2);
        \coordinate [label=right:{$Alice$}] (A) at (-2,0);
        \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
        \coordinate [label=right:{$Bob$}] (B) at (-2,2);

        \coordinate [label={[blue!70]above:{$\textbf{t}$}}] (t0) at (1,-1);
        \node (i0) at (1,1) [agent_time]  {};

        \coordinate [label={[blue!70]above:{$\textbf{t'}$}}] (t1) at (2,-1);
        \node (i1) at (2,2) [agent_time]  {};
        \draw[msg] (i0) to (i1);

        \coordinate [label={[blue!70]above:{$\textbf{t''}$}}] (t0) at (5,-1);
        \node (i2) at (5,0) [agent_time_action]  {};
        \draw[msg] (i1) to (i2);

    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_opt1.tex <==
  \begin{tikzpicture}[scale=0.7]
    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \coordinate [label=right:{$Alice$}] (A) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \coordinate [label={[blue!70]above:{$\textbf{t}$}}] (t0) at (0,-1);
        \node (i0) at (0,1) [agent_time]  {};

    % Bob at t+4
    \coordinate [label={[blue!70]above:{$\textbf{t+4}$}}] (t1) at (2,-1);
        \node (i1) at (2,0) [agent_time]  {};
        \draw[msg] (i0) to (i1);

    % Alice at t+3
        \coordinate [label={[blue!70]above:{$\textbf{t+6}$}}] (t2) at (3,-1);
        \node (i2) at (3,2) [agent_time]  {};
        \draw[msg] (i0) to (i2);

    % Alice at t+10
        \coordinate [label={[blue!70]above:{$\textbf{t+10}$}}] (t3) at (5,-1);
        \node (i3) at (5,2) [agent_time_action]  {};
        \node (i4) at (5,0) [agent_time]  {};
         \draw[guarantee] (i0) to (i4);
         \draw[msg] (i2) to (i3);
 
    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_opt2.tex <==
 \begin{tikzpicture}[scale=0.7]
    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \coordinate [label=right:{$Alice$}] (A) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \node (i0) at (0,1) [agent_time]  {};

    % Alice at t+3
        \node (i1) at (1.5,2) [agent_time]  {};
        \draw[msg] (i0) to (i1);

    % Bob at t+9
        \node (i2) at (4.5,0) [agent_time]  {};
        \node (i3) at (4.5,2) [agent_time_action]  {};
         \draw[guarantee] (i1) to (i2);
         \draw[msg] (i1) to (i3);

    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_preor_OR.tex <==
  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits \\on \textbf{Sunday} };
        \node (B) [steps=\BobC, below=of C] {Bob reactivates \\ on \textbf{Monday}};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
        \node (A) [steps=\AliceC, below=of B] {Alice cashes in \\ on \textbf{Tuesday}};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    } \uncover<+-> {
        \node[name=s,shape=cross out, draw=red,yscale=7, xscale=3, line width=10pt, line cap=round, opacity=0.5] at (B) {};
    }
\end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_syncausality.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        \coordinate [label={[blue!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \coordinate [label={[blue!70]above:{$\mathbf{t'}$}}] (t0) at (5,-1);
        \node (i0) at (0,2) [agent_time]  {};
        \node (i1) at (5,0) [agent_time]  {};

\only<+>{
% some nodes
        \node (j1) at (1,1) [agent_time]  {};
        \node (j2) at (2,3) [agent_time]  {};
% some arrows
        \draw[msg] (i0) to node[above,pos=0.5] {$msg$} (j1);
        \draw[msg] (j1) to node[above,pos=0.5] {$msg$} (j2);
        \draw[msg] (j2) to node[above,pos=0.5] {$NULL$} (i1);
}
% syncausal arrow
\uncover<+->{
        \draw[syncausality] (i0) to  (i1);
}


\end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_syncausality1.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \node (i0) at (0,2) [agent_time=\nodeC]  {};
        \node (i1) at (5,0) [agent_time=\nodeC]  {};

        \node (j1) at (1,1) [agent_time=\nodeC]  {};
        \node (j2) at (2,3) [agent_time=\nodeC]  {};
% some arrows
        \draw[msg] (i0) to node[above,pos=0.5] {$msg$} (j1);
        \draw[msg] (j1) to node[above,pos=0.5] {$msg$} (j2);
        \draw[msg] (j2) to node[above,pos=0.5] {$NULL$} (i1);



\end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_syncausality2.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \node (i0) at (0,2) [agent_time=\nodeC]  {};
        \node (i1) at (5,0) [agent_time=\nodeC]  {};


% syncausal arrow
        \draw[syncausality] (i0) to  (i1);


\end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_synch_chain1.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        %\draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (i0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob & Alice at t+4
    \only <2>{
        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
         \begin{scope}[opacity=0.3]
         	\node (i1) at (2,0) [agent_time=\BobC]  {};
         	\draw[msg] (i0) to (i1);
         \end{scope}
         \draw[msg] (i0) to (i1);
    }
    \uncover<2-> {
        \draw[time_arrow]  (3,-0.5)  to (3,-0.4);
        \draw  (3,-0.8) node[time_mark]{$\mathbf{t\splus6}$};
        \node (i2) at (3,3) [agent_time=\nodeC]  {};
        \draw[msg] (i0) to (i2);
    }

    % Bob's guarantee
    \uncover<3-> {
         \draw  (5,-0.8) node[time_mark]{$\mathbf{t\splus10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,-0.4);
        \node (i4) at (5,0) [agent_time=\BobC]  {};
         \draw[guarantee] (i0) to (i4);
         
%         \begin{scope}[opacity=0.3]
%            \node (i1) at (1,0) [agent_time=\BobC]  {};
%            \draw[msg] (i0) to (i1);
%         \end{scope}
}
    % Alice at t+10
     \uncover<4-> {
     \node (i3) at (5,3) [agent_time=\AliceC]  {};
     \draw[msg] (i2) to (i3);
    }

    \end{tikzpicture}

% \begin{tikzpicture}[scale=0.8 , font=\large]
% 	% the timelines
% 	\only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
% 	\uncover <1->{
% 		\draw[timeline] (-1,0)  to (6,0) ;
% 		\draw[timeline] (-1,1) to  (6,1);
% 		%\draw[timeline] (-1,2)  to  (6,2);
% 		\draw[timeline] (-1,3)  to  (6,3);
% 		\coordinate [label=right:{$Alice$}] (A) at (-3,3);
% 		%\coordinate [label=right:{$Susan$}] (S) at (-3,2);
% 		\coordinate [label=right:{$Charlie$}] (C) at (-3,1);
% 		\coordinate [label=right:{$Bob$}] (B) at (-3,0);
% 		
% 		% ordered appearance of nodes, times and messages
% 		\draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
% 		\node (i0) at (0,1) [agent_time=\CharlieC]  {};
% 	}
% 	
% 	% Bob & Alice at t+4
% 	\only <2>{
% 		\draw[time_arrow]  (1,-0.5)  to (1,-0.4);
% 		\begin{scope}[opacity=0.3]
% 			\node (i1) at (1,0) [agent_time=\BobC]  {};
% 			\draw[msg] (i0) to (i1);
% 		\end{scope}
% 		\draw[msg] (i0) to (i1);
% 	}
% 	\uncover<2-> {
% 		\draw  (1,-0.5) node[time_mark]{$\mathbf{t+2}$};
% 		\node (i2) at (2,3) [agent_time=\nodeC]  {};
% 		\draw[msg] (i0) to (i2);
% 	}
% 	
% 	% Bob's guarantee
% 	\uncover<3-> {
% 		\draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
% 		\draw[time_arrow]  (5,-0.5)  to (5,-0.4);
% 		\node (i4) at (5,0) [agent_time=\BobC]  {};
% 		\draw[guarantee] (i0) to (i4);
% 		
% 		%         \begin{scope}[opacity=0.3]
% 		%            \node (i1) at (1,0) [agent_time=\BobC]  {};
% 		%            \draw[msg] (i0) to (i1);
% 		%         \end{scope}
% 	}
% 	% Alice at t+10
% 	\uncover<4-> {
% 		\node (i3) at (5,3) [agent_time=\AliceC]  {};
% 		\draw[msg] (i2) to (i3);
% 	}
% 	
% \end{tikzpicture}
% 



==> Archive.zip Folder/title/Tikz/tikz_synch_chain1a.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        %\draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (i0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob & Alice at t+4
    \only <2>{
%%        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
%%        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
        \draw  (1,-0.8) node[time_mark]{$\mathbf{t\splus2}$};
%%         \begin{scope}[opacity=0.3]
        \draw[time_arrow]  (1,-0.5)  to (1,-0.4);
         \begin{scope}[opacity=0.4]
         \node (i1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (i0) to (i1);
         \end{scope}
         
    }
    \uncover<2-> {
%%        \draw[time_arrow]  (3,-0.5)  to (3,-0.4);
%%        \draw  (3,-0.8) node[time_mark]{$\mathbf{t\splus6}$};
        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
%%        \node (i2) at (3,3) [agent_time=\nodeC]  {};
        \node (i2) at (2,3) [agent_time=\nodeC]  {};
        \draw[msg] (i0) to (i2);
    }

    % Bob's guarantee
    \uncover<3-> {
         \draw  (5,-0.8) node[time_mark]{$\mathbf{t\splus10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,-0.4);
         %\begin{scope}[opacity=0.4]
        \node (i4) at (5,0) [agent_time=\BobC]  {};
        %\end{scope}
         \draw[guarantee] (i0) to (i4);
%%        \node (i4) at (5,0) [agent_time=\BobC]  {};
 %%        \draw[guarantee] (i0) to (i4);
         
%         \begin{scope}[opacity=0.3]
%            \node (i1) at (1,0) [agent_time=\BobC]  {};
%            \draw[msg] (i0) to (i1);
%         \end{scope}
}
    % Alice at t+10
     \uncover<4-> {
     \node (i3) at (5,3) [agent_time=\AliceC]  {};
     \draw[msg] (i2) to (i3);
    }

    \end{tikzpicture}

% \begin{tikzpicture}[scale=0.8 , font=\large]
% 	% the timelines
% 	\only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
% 	\uncover <1->{
% 		\draw[timeline] (-1,0)  to (6,0) ;
% 		\draw[timeline] (-1,1) to  (6,1);
% 		%\draw[timeline] (-1,2)  to  (6,2);
% 		\draw[timeline] (-1,3)  to  (6,3);
% 		\coordinate [label=right:{$Alice$}] (A) at (-3,3);
% 		%\coordinate [label=right:{$Susan$}] (S) at (-3,2);
% 		\coordinate [label=right:{$Charlie$}] (C) at (-3,1);
% 		\coordinate [label=right:{$Bob$}] (B) at (-3,0);
% 		
% 		% ordered appearance of nodes, times and messages
% 		\draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
% 		\node (i0) at (0,1) [agent_time=\CharlieC]  {};
% 	}
% 	
% 	% Bob & Alice at t+4
% 	\only <2>{
% 		\draw[time_arrow]  (1,-0.5)  to (1,-0.4);
% 		\begin{scope}[opacity=0.3]
% 			\node (i1) at (1,0) [agent_time=\BobC]  {};
% 			\draw[msg] (i0) to (i1);
% 		\end{scope}
% 		\draw[msg] (i0) to (i1);
% 	}
% 	\uncover<2-> {
% 		\draw  (1,-0.5) node[time_mark]{$\mathbf{t+2}$};
% 		\node (i2) at (2,3) [agent_time=\nodeC]  {};
% 		\draw[msg] (i0) to (i2);
% 	}
% 	
% 	% Bob's guarantee
% 	\uncover<3-> {
% 		\draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
% 		\draw[time_arrow]  (5,-0.5)  to (5,-0.4);
% 		\node (i4) at (5,0) [agent_time=\BobC]  {};
% 		\draw[guarantee] (i0) to (i4);
% 		
% 		%         \begin{scope}[opacity=0.3]
% 		%            \node (i1) at (1,0) [agent_time=\BobC]  {};
% 		%            \draw[msg] (i0) to (i1);
% 		%         \end{scope}
% 	}
% 	% Alice at t+10
% 	\uncover<4-> {
% 		\node (i3) at (5,3) [agent_time=\AliceC]  {};
% 		\draw[msg] (i2) to (i3);
% 	}
% 	
% \end{tikzpicture}
% 



==> Archive.zip Folder/title/Tikz/tikz_synch_chain2.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+3
%    \only <2>{
%        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
%        \node (c1) at (1,0) [agent_time=\BobC]  {};
%        \draw[msg] (c0) to (c1);
%    }
%    \only<2,3>{
%        \node (a1) at (2,3) [agent_time=\nodeC]  {};
%        \draw[msg] (c0) to (a1);
%    }
    \uncover<2-> {
        %\coordinate [label={[red!70]above:{$\mathbf{t+3}$}}] (t1) at (1.5,-1);
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
        \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.3]
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}
    }

    % Bob's guarantee
%    \only<3> {
%        %\coordinate [label={[red!70]above:{$\mathbf{t+10}$}}] (t3) at (5,-1);
%       \draw (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
%         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
%        \node (b2) at (5,0) [agent_time=\BobC]  {};
%         \draw[guarantee] (c0) to (b2);
%}

     % Alice at t+7 - part I
    \uncover<4-> {
        \node (a2) at (3.5,3) [agent_time=\nodeC]  {};
        \draw[msg] (s1) to (a2);
        %\coordinate [label={[red!70]above:{$\mathbf{t+7}$}}] (t3) at (3.5,-1);
    }

     % Alice at t+7 - part II
    \uncover<5-> {
        \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
        \node (a2) at (3.5,3) [agent_time=\AliceC]  {};
        \draw  (3.5,-0.8) node[time_mark]{$\mathbf{t\splus 7}$};        
        \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
               }


    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_synch_chain2b.tex <==
 \begin{tikzpicture}[scale=0.8]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,3.5);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+2
    \only <2>{
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
        \node (c1) at (1,0) [agent_time=\BobC]  {};
        \draw[msg] (c0) to (c1);
    }
    \only<2,3>{
        \node (a1) at (2,3) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (a1);
    }
    \uncover<2-> {
         \draw  (1.5,-0.5) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.3]
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}        
    }

    % Bob's guarantee
    \only<3> {
         \draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        \node (b2) at (5,0) [agent_time=\BobC]  {};
         \draw[guarantee] (c0) to (b2);
}

     % Alice at t+8 - part I
    \uncover<4-> {
        \draw[time_arrow]  (4,-0.5)  to (4,3.5);
        \node (a2) at (4,3) [agent_time=\nodeC]  {};
        \draw  (4,-0.5) node[time_mark]{$\mathbf{t+8}$};
}
    \uncover<5->{
        \draw[guarantee] (s1) to (a2);
}

     % Alice at t+7 - part II
    \uncover<6-> {
        \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
        \node (a2) at (4,3) [agent_time=\AliceC]  {};
    }


    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_synch_chain2y.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+3    
%    \only <2>{
%        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
%        \node (c1) at (1,0) [agent_time=\BobC]  {};
%        \draw[msg] (c0) to (c1);
%    }
%    \only<2,3>{
%        \node (a1) at (2,3) [agent_time=\nodeC]  {};
%        \draw[msg] (c0) to (a1);
%    }
    \uncover<2-> {
        %\coordinate [label={[red!70]above:{$\mathbf{t+3}$}}] (t1) at (1.5,-1);
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
        \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.6]
%            \node (c1) at (1,0) [agent_time=\BobC]  {};
%%            \node (c1) at (2,0) [agent_time=\BobC]  {};
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
%            \node (a1) at (1,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}
    }

    % Bob's guarantee
%    \only<3> {
%        %\coordinate [label={[red!70]above:{$\mathbf{t+10}$}}] (t3) at (5,-1);
%       \draw (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
%         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
%        \node (b2) at (5,0) [agent_time=\BobC]  {};
%         \draw[guarantee] (c0) to (b2);
%}

     % Alice at t+7 - part I
    \uncover<4-> {
 %     \node (a2) at (3.5,3) [agent_time=\nodeC]  {};
       \node (a2) at (4,3) [agent_time=\nodeC]  {};
        \draw[msg] (s1) to (a2);
        %\coordinate [label={[red!70]above:{$\mathbf{t+7}$}}] (t3) at (3.5,-1);
    }

     % Alice at t+7 - part II
    \uncover<5-> {
       \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
%        \node (a2) at (3.5,3) [agent_time=\AliceC]  {};
        \node (a2) at (4,3) [agent_time=\AliceC]  {};
        \draw  (3.5,-0.8) node[time_mark]{$\mathbf{t\splus 7}$};        
        \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
               }


    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_synch_chain3.tex <==
 \begin{tikzpicture}
    % the timelines
    \uncover<8>  {\draw[time_arrow]  (0,-0.5)  to (0,3.5);}
    \uncover<8-> {
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \coordinate [label={[blue!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \node (i0) at (0,1) [agent_time]  {};
    }

    % Alice at t+3
    \uncover<9> { \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);}
    \uncover<9-> {
        \coordinate [label={[blue!70]above:{$\mathbf{t+3}$}}] (t2) at (1.5,-1);
        \node (i1) at (1.5,3) [agent_time]  {};
        \draw[msg] (i0) to (i1);
    }

    % Bob at t+9
    \uncover<10> { \draw[time_arrow]  (4.5,-0.5)  to (4.5,3.5);}
    \uncover<10-> {
        \coordinate [label={[blue!70]above:{$\mathbf{t+9}$}}] (t3) at (4.5,-1);
        \node (i2) at (4.5,0) [agent_time]  {};
        \node (i3) at (4.5,3) [agent_time_action]  {};
         \draw[guarantee] (i1) to (i2);
         \draw[msg] (i1) to (i3);
    }

    \end{tikzpicture}



==> Archive.zip Folder/title/Tikz/tikz_synch_net.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    %\node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$5$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
   % \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    %\draw[channel, bend right=10] (A) to node[above]{$5$}  (S);
    %\draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}


==> Archive.zip Folder/title/Tikz/tikz_synch_net2.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners, very thick,fill=gray!30]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$5$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$5$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}

        


==> common_knowledge/Tikz/tikz_bound_tight1.tex <==
\begin{tikzpicture}[scale=0.6, font=\large]
 
 	% source node
	\node[]  (t0) at (-1,2.5) {$\{i_{0}\}$};
	
 	% matrix of nodes
	\foreach \column/\colname in {2/1,4/2,8/{d-1}} { %columns are time
		\foreach \row/\rowname in {5/0,4/1,0/{g-1}} { % rows are agents
 			\node[] (h\colname\rowname) at (\column,\row) {$h_{\colname, \rowname}$};
		}
	}
	
	% matrix cdots
	\draw[dotted, ultra thick, shorten <=4pt, shorten >=4pt] (2,3) to (2,1);
	\draw[dotted, ultra thick, shorten <=4pt, shorten >=4pt] (5,5) to (7,5);

	\draw[dotted, ultra thick, shorten <=2pt, shorten >=0pt] (h21) to (hd-1g-1);


	% braces
	\node[] (leftcup) at (0,2.5) {$\bigcup$};
	\draw[very thick, decorate,decoration={brace, raise=15pt, mirror, amplitude=10pt}] (2,5.5) to (2,-0.5);
	\draw[very thick, decorate,decoration={brace, raise=15pt, amplitude=10pt}] (8,5.5) to (8,-0.5);
	\node[] (rightcup) at (10,2.5) {$\bigcup$};
	\draw[very thick, decorate,decoration={brace, raise=15pt, mirror, amplitude=10pt}] (12,5.5) to (12,-0.5);
	\draw[very thick, decorate,decoration={brace, raise=15pt, amplitude=10pt}] (12,5.5) to (12,-0.5);

	% agents of G
	\node[] (j0) at (12,5) {$j_{0}$};
	\node[] (j1) at (12,4) {$j_{1}$};
%	\node[] (jm) at (14,2) {$j_{m}$};
	\node[] (jg-1) at (12,0) {$j_{g-1}$};
	\draw[dotted, ultra thick, shorten <=4pt, shorten >=4pt] (j1) to (jg-1);

%	% guarantees
%	\draw[guarantee] (hkm) to (j0);	
%	\draw[guarantee] (hkm) to (j1);
%	\draw[guarantee] (hkm) to (jg-1);	
\end{tikzpicture}



==> common_knowledge/Tikz/tikz_bound_tight2.tex <==
\begin{tikzpicture}[scale=0.6, font=\large]
 
 	% source node
    \node[agent_time=\nodeC, label=above:{$(i_0,t)$}] (t0) at (0,2)  {};
	
	% f nodes
    \node[agent_time=\nodeC, label=above left:{$\theta_{f(k-1)+1}$}] (f1) at (3,4)  {};
    \node[agent_time=\nodeC, label=above:{$\theta_{f(k-1)+2}$}] (f2) at (4.75,4)  {};
    \node[agent_time=\nodeC, label=above:{$\theta_{f(k)}$}] (fk) at (7,4)  {};
	\draw[very thick,decorate,decoration={brace,amplitude=5pt}] (0.2,5.5) to (7.2,5.5);
	\node (text) at (3.7, 6.2) {$(h_{k,j(k)},k)$ repeated $g-1$ times};
	% i nodes
    \node[agent_time=\nodeC, label=right:{$i_{f(k-1)+1}$}] (i1) at (10,1)  {};
    \node[agent_time=\nodeC, label=right:{$i_{f(k-1)+2}$}] (i2) at (10,2)  {};
    \node[agent_time=\nodeC, label=right:{$i_{f(k)}$}] (ik) at (10,3)  {};
	 
	% lines
	\draw[syncausality] (t0) to (1.5,3);
	\draw[dotted, ultra thick, shorten <=2pt, shorten >=2pt] (1.5,3) to (f1);
	\draw[syncausality] (f1) to (f2);
	\draw[dotted, ultra thick, shorten <=2pt, shorten >=2pt] (f2) to (fk);
	\draw[syncausality] (fk) to (8.5,5);
	\draw[dotted, ultra thick, shorten <=2pt, shorten >=2pt] (8.5,5) to (10,6);
	\draw[guarantee] (f1) to (i1);
	\draw[guarantee] (f2) to (i2);	
	\draw[guarantee] (fk) to (ik);	
	
\end{tikzpicture}



==> common_knowledge/Tikz/tikz_centibroom.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta$}] (t) at (4,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (6,2.4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (6,1.7)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t')$}] (i3) at (6,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t')$}] (ik) at (6,-0.5)  {};
        \draw[dotted, very thick, shorten <=4pt, shorten >=4pt] (i3) to (ik);

          \draw[syncausality] (i0) to (t);

           \draw[guarantee] (t) to (i1);
           \draw[guarantee] (t) to (i2);
           \draw[guarantee] (t) to (i3);
           \draw[guarantee] (t) to (ik);
 \end{tikzpicture}


==> common_knowledge/Tikz/tikz_ck_case1.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$NYT$}] (A) at (-3,3);
    \coordinate [label=right:{$Wiki$}] (C) at (-3,1);
    \coordinate [label=right:{$El Pa\acute{i}s$}] (B) at (-3,0);

    % ordered appearance of nodes, times and messages
    \draw[time_arrow]  (0,-0.5)  to (0,-0.4);
    \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
    \node (w) at (0,1) [agent_time=\CharlieC]  {};

	% NYT at t+3
    \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
    \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t \splus 3}$};
	\node (n) at (1.5,3) [agent_time=\BobC]  {};
    \draw[guarantee] (w) to (n);
 
     % EP at t+5
     \begin{scope}[opacity=0.4]
	     \draw  (2.5,-0.8) node[time_mark]{$\mathbf{t\splus5}$};
	     \draw[time_arrow]  (2.5,-0.5)  to (2.5,-0.4);
	     \node (ep0) at (2.5,0) [agent_time=\BobC]  {};
	     \draw[msg] (w) to (ep0);
	\end{scope}
	   
    % EP at t+10
     \draw  (5,-0.8) node[time_mark]{$\mathbf{t\splus10}$};
     \draw[time_arrow]  (5,-0.5)  to (5,-0.4);
     \node (ep) at (5,0) [agent_time=\BobC]  {};
     \draw[guarantee] (w) to (ep);

    % CK line
    \draw[thin]  (5,-0.2)  to (5,3.4);
    \draw  (6,2.2) node[time_mark, font=\LARGE]{CK};    

   % CK area
    \fill[opacity=0.2] (6.5,3) .. controls (7.3,2.25) .. (6.5,1.25) .. controls (6.05,0.75) .. (6.5,0) 
        	.. controls (5.5,0) .. (5,0)
        .. controls (5,1.5) .. (5,3)
        .. controls (5.5,3) .. (6,3);
    \end{tikzpicture}



==> common_knowledge/Tikz/tikz_ck_case2.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    % the timelines
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    \draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$NYT$}] () at (-3,3);
    \coordinate [label=right:{$Middle$}] () at (-3,2);
    \coordinate [label=right:{$Wiki$}] () at (-3,1);
    \coordinate [label=right:{$El Pa\acute{i}s$}] () at (-3,0);

    % ordered appearance of nodes, times and messages
    \draw[time_arrow]  (0,-0.5)  to (0,-0.4);
    \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
    \node (w) at (0,1) [agent_time=\CharlieC]  {};

	% NYT at t+3
    \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
    \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t \splus 3}$};
    \begin{scope}[opacity=0.4]
		\node (n) at (1.5,3) [agent_time=\BobC]  {};
    		\draw[guarantee] (w) to (n);
	\end{scope}
	
	% EP at t+3
     \begin{scope}[opacity=0.4]
		\node (ep) at (1.5,0) [agent_time=\BobC]  {};
    		\draw[msg] (w) to (ep);
    \end{scope}
    
	% Middleman at t+3
	\node (m) at (1.5,2) [agent_time=\BobC]  {};
    \draw[msg] (w) to (m);
    
	% EP at t+7
    \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
    \draw  (3.5,-0.8) node[time_mark]{$\mathbf{t \splus 7}$};
	\node (ep2) at (3.5,0) [agent_time=\BobC]  {};
    \draw[guarantee] (m) to (ep2);

	% NYT at t+7
	\begin{scope}[opacity=0.4]
		\node (n2) at (3.5,3) [agent_time=\BobC]  {};
    		\draw[msg] (m) to (n2);
	\end{scope}
	
	% NYT at t+9
    \draw[time_arrow]  (4.5,-0.5)  to (4.5,-0.4);
    \draw  (4.5,-0.8) node[time_mark]{$\mathbf{t \splus 9}$};
	\node (n3) at (4.5,3) [agent_time=\BobC]  {};
    \draw[guarantee] (m) to (n3);

    % CK line
    \draw[thin]  (4.5,-0.2)  to (4.5,3.4);
    \draw  (5.5,1.6) node[time_mark,font=\LARGE]{CK};    
    % CK area
    \fill[opacity=0.2] (6.5,3) .. controls (7.3,2.25) .. (6.5,1.25) .. controls (6.05,0.75) .. (6.5,0) 
    .. controls (5.5,0) .. (4.5,0)
    .. controls (4.5,1.5) .. (4.5,3)
    .. controls (5,3) .. (6,3); 


\end{tikzpicture}


==> common_knowledge/Tikz/tikz_ck_net.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (W) at (-1,0) [rectangle,rounded corners, very thick,fill=gray!30]   {$Wikileaks$}; %Charlie
    \node (NYT) at (5,3) [rectangle,rounded corners, very thick,fill=gray!30] {$New\; York\; Times$}; % Bob
    \node (EP) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {$El\; Pa\acute{i}s$}; % Alice
    \node (M) at (4,0.5) [rectangle,rounded corners, very thick,fill=gray!30]  {$Middleman$}; %Susan
    \draw[channel, bend right=10] (NYT) to  node[above]{$3$} (W);
    \draw[channel, bend right=10] (EP) to node[pos=0.5, right]{$8$}  (NYT);
    \draw[channel, bend right=10] (W) to  node[above]{$10$} (EP);
    \draw[channel, bend right=10] (W) to node[above]{$7$}  (M);
    \draw[channel, bend right=10] (EP) to node[above]{$4$}  (M);
    \draw[channel, bend right=10] (NYT) to node[pos=0.5, left]{$6$} (M);
\end{tikzpicture}


==> common_knowledge/Tikz/tikz_ck_net2.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners, very thick,fill=gray!30]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$5$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$5$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}

        


==> ignorance/Tikz/causal_cones1.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	\draw[black!70] (0,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t$}}  (0,-3);
	\fill (0,0) circle [radius=0.1];
	\node[font=\large] (theta) at (-0.1,0.4) {$\theta$};

	% real causal cone
	\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
						
						
	% necessary causal cone						
	\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
	\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	\node[text width=1cm,align=center] (nec_future) at (7,0) {$\necaff(\theta)$};
	
	
	% potential runs r'
	\foreach \d in {-18,-5,7,18} {
		\begin{scope}[]
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
								-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
								-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
								-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
								-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
								-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
								-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);	
			%\draw[rotate=\d, implies-implies, <->,>=stealth] (4,2) to (4,-2);
		\end{scope}								
	}
	\node[text width=3cm,align=center, rounded corners, fill=white] 
		(poss_future) at (2,3) {possible causal futures of $\theta$ in other runs};


	% arc on real cone
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=1cm,align=center] 
		(nec_future) at (5.2,1.5) {$\fut(\theta)$};

	% mirrored past cone
	\begin{scope}[rotate=180]
		% real causal cone
		\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
							-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
							-- (8,0) -- (0,0);
		\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
							-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
	
		\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
							-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
							-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
							-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
							-- (8,0) -- (0,0);
	
		\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
							-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
							-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
							-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
							
							
		% necessary causal cone						
		\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
		\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	
	\end{scope}	
\end{tikzpicture}


==> ignorance/Tikz/causal_cones1_copy.tex <==

  \begin{tikzpicture}[scale=0.8 ,  decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	\draw[black!70] (0,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t$}}  (0,-3);
	\fill (0,0) circle [radius=0.1];
	\node[font=\large] (theta) at (-0.1,0.4) {$\theta$};

	% real causal cone
	\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
						
						
	% necessary causal cone						
	\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
	\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	\node[text width=2cm,align=center] (nec_future) at (8,0) {necessary causal future of $\theta$};
	
	
	% potential runs r'
	\foreach \d in {-18,-5,7,18} {
		\begin{scope}[]
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
								-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
								-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
								-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
								-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
								-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
								-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);	
			%\draw[rotate=\d, implies-implies, <->,>=stealth] (4,2) to (4,-2);
		\end{scope}								
	}
	\node[text width=2cm,align=center, rounded corners, fill=white] 
		(poss_future) at (2,3.5) {possible causal futures of $\theta$ in other runs};


	% arc on real cone
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
		(nec_future) at (5.7,1.5) {actual causal future of $\theta$ in $r$};

	% mirrored past cone
	\begin{scope}[rotate=180]
		% real causal cone
		\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
							-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
							-- (8,0) -- (0,0);
		\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
							-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
	
		\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
							-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
							-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
							-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
							-- (8,0) -- (0,0);
	
		\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
							-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
							-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
							-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
							
							
		% necessary causal cone						
		\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
		\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	
	\end{scope}	
\end{tikzpicture}


==> ignorance/Tikz/causal_cones2.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	
	% necessarily non causal area 
	\filldraw[fill=black!40] (3,5) -- (0,0) --  (3,-5) -- (-2,-5) -- (-2,5);
	\draw[black!70] (0,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t$}}  (0,-3);
	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
		(nec_nonfuture) at (-0.5,2) {$\necunaff(\theta)$};
								  
	\fill (0,0) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (0,0) {$\theta$};

	% real causal cone
	\fill[thick,opacity=0.2] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,opacity=0.2] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
						
						
	% necessary causal cone						
	\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
	\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	\node[text width=2cm,align=center] (nec_future) at (8,0) {$\necaff(\theta)$};
	
	
	% potential runs r'
	\foreach \d in {-18,-7,7,18} {
		\begin{scope}[]
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
								-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
								-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
								-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
								-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
								-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
								-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);	
			%\draw[rotate=\d, implies-implies, <->,>=stealth] (4,2) to (4,-2);
		\end{scope}								
	}


	% arc on real cone
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
		(nec_future) at (5.7,1.5) {$\fut(\theta)$};
		
	% t' time line
	%\draw[black!70] (2,5) to node[right,  pos=0.95] {\textcolor{black}{$t'\!>\!t$}}  (2,-3);
	

\end{tikzpicture}


==> ignorance/Tikz/causal_cones2_copy.tex <==

  \begin{tikzpicture}[scale=0.8 ,  decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	
	% necessarily non causal area 
	\filldraw[fill=black!40] (3,5) -- (0,0) --  (3,-5) -- (-2,-5) -- (-2,5);
	\draw[black!70] (0,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t$}}  (0,-3);
	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
		(nec_nonfuture) at (-0.5,2.2) {necessarily not causal-future of $\theta$};
								  
	\fill (0,0) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (0,0) {$\theta$};

	% real causal cone
	\fill[thick,opacity=0.2] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,opacity=0.2] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
						
						
	% necessary causal cone						
	\filldraw[fill=black!60] (10,1) -- (0,0) --  (10,-1);
	\draw[implies-implies, <->,>=stealth] (6,0.6) to (6,-0.6);
	\node[text width=2cm,align=center] (nec_future) at (8,0) {necessary causal future of $\theta$};
	
	
	% potential runs r'
	\foreach \d in {-18,-7,7,18} {
		\begin{scope}[]
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
								-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
								-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
								-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
			\draw[rotate=\d,thick, dashed] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
								-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
								-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
								-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);	
			%\draw[rotate=\d, implies-implies, <->,>=stealth] (4,2) to (4,-2);
		\end{scope}								
	}


	% arc on real cone
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
		(nec_future) at (5.7,1.5) {actual causal future of $\theta$ in $r$};
		
	% t' time line
	\draw[black!70] (2,5) to node[left,  pos=0.95] {\textcolor{black}{$t'\!>\!t$}}  (2,-3);
	

\end{tikzpicture}


==> ignorance/Tikz/causal_cones3.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	
	% necessarily non causal area 
	\fill[fill=black!40] (5,6.2) -- (2,1.2) -- (2,-1.2) --  (5,-6.2) -- (-2,-5) -- (-2,5);
	\draw (5,6.2) -- (2,1.2) (2,-1.2) --  (5,-6.2);
	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
		(nec_nonfuture) at (-0.2,1.7) {$\necunaff(\theta, t')$};
								  
	\fill (0,0) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (0,0) {$\theta$};

	% real causal cone
	\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						

	% real causal cone
	\fill[black!60] (2,1.2) -- ++(-0.5,-0.3)-- ++(-0.5,-0.5)-- ++(-0.5,-0.1)--  (0,0)
		-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);
		
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3);
	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);

	\draw[black!70] (2,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t'\!>\!t$}}  (2,-3);

%	% potential run continuations
%	\foreach \d in {-10,0,10,20} {
%		\draw[rotate around={\d:(2,1.2)}, thick, dashed]	(2, 1.2)	-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
%							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
%							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
%
%		\draw[rotate around={-\d:(2,-1.2)}, thick, dashed]	(2,-1.2) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
%						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
%						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
%	};
%	\node[text width=2cm,align=center, rounded corners, fill=black!20] (pot_future) at (6,2) {$\fut(\theta)$};
	% arc on real cone
						
	% necessary causal cone						
	\fill[fill=black!60] (12,2.2) -- (2,1.2) --  (2,-1.2) -- (12,-2.2);
	\foreach \y in {1.2, -1.2, 0.9, -0.9,  0.6, -0.6, 0.3, -0.3, 0} {
		\filldraw[fill=black!60, draw=black!80] ($(12, 0) +(0,\y+1)$) --  (2,\y) -- ($(12, 0) +(0,\y-1)$);
	}
	\draw (12,2.2) -- (2,1.2);
	\draw (12,-2.2) -- (2,-1.2);
	\draw[implies-implies, <->,>=stealth] (7,1.7) to (7,-1.7);
	\node[text width=2cm,align=center] (nec_future) at (8.3,0) {$\necaff(\theta, t')$};
	
	
	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
	\node[rounded corners,fill=black!20, text width=1cm,align=center] 
		(nec_future) at (6.2,2.1) {$\fut(\theta)$};


	% arc on real cone
%	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
%	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
%		(nec_future) at (5.7,1.5) {actual causal future of $\theta$ in $r$};
		
		

\end{tikzpicture}


==> ignorance/Tikz/causal_cones3_copy.tex <==

  \begin{tikzpicture}[scale=0.8 ,  decoration={random steps,segment length=2mm, amplitude=1mm}]
	\clip (-2,-3) rectangle (10,4);
	
	% necessarily non causal area 
	\fill[fill=black!40] (5,6.2) -- (2,1.2) -- (2,-1.2) --  (5,-6.2) -- (-2,-5) -- (-2,5);
	\draw (5,6.2) -- (2,1.2) (2,-1.2) --  (5,-6.2);
	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
		(nec_nonfuture) at (-0.5,2.2) {necessarily not causal-future of $\theta$};
								  
	\fill (0,0) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (0,0) {$\theta$};

	% real causal cone
	\fill[thick,fill=black!20] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3)
						-- (8,0) -- (0,0);
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\fill[thick,fill=black!20] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3)
						-- (8,0) -- (0,0);

	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						

	% real causal cone
	\fill[black!60] (2,1.2) -- ++(-0.5,-0.3)-- ++(-0.5,-0.5)-- ++(-0.5,-0.1)--  (0,0)
		-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);
		
	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3);
	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);

	\draw[black!70] (2,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t'\!>\!t$}}  (2,-3);

	% potential run continuations
	\foreach \d in {-10,0,10,20} {
		\draw[rotate around={\d:(2,1.2)}, thick, dashed]	(2, 1.2)	-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

		\draw[rotate around={-\d:(2,-1.2)}, thick, dashed]	(2,-1.2) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
	};
	\node[text width=2cm,align=center, rounded corners, fill=white] (pot_future) at (5,3) {potential futures of $\theta$};
						
	% necessary causal cone						
	\fill[fill=black!60] (12,2.2) -- (2,1.2) --  (2,-1.2) -- (12,-2.2);
	\foreach \y in {1.2, -1.2, 0.9, -0.9,  0.6, -0.6, 0.3, -0.3, 0} {
		\filldraw[fill=black!60, draw=black] ($(12, 0) +(0,\y+1)$) --  (2,\y) -- ($(12, 0) +(0,\y-1)$);
	}
	\draw (12,2.2) -- (2,1.2);
	\draw (12,-2.2) -- (2,-1.2);
	\draw[implies-implies, <->,>=stealth] (7,1.7) to (7,-1.7);
	\node[text width=2cm,align=center] (nec_future) at (9,0) {necessary causal future of $\theta$};
	
	


	% arc on real cone
%	\draw[implies-implies, <->,>=stealth] (4,2) to (4,-2);
%	\node[rounded corners,fill=black!20, text width=2cm,align=center] 
%		(nec_future) at (5.7,1.5) {actual causal future of $\theta$ in $r$};
		
		

\end{tikzpicture}


==> ignorance/Tikz/causal_cones4.tex <==

  \begin{tikzpicture}[scale=0.8]
	\clip (0,0) rectangle (12,6);


	% at time t_{0}
	\fill (1,4) circle [radius=0.1];
	\node[above left, font=\large] (theta) at (1,4) {$\theta_{0}$};
	\fill (11,1) circle [radius=0.1];
	\node[below right, font=\large] (theta) at (11,1) {$\theta_{1}$};
	\fill[opacity=0.4] (1,4) -- (4,9) -- (0,6) -- (0,-1) -- (4,-1) -- (1,4);
	\draw (1,4) -- (4,9);
	\draw (1,4) -- (4,-1);
	\draw[black!70] (1,6) to node[left,  pos=0.95] {\textcolor{black}{$t_{0}$}}  (1,0);
	
	% at time t_{1}
	\draw[name path global=r1, thick, rotate around={-15:(1,4)}] (1,4) -- ++(0.5,0.3)-- ++(0.5,0.2)-- ++(0.5,0.5)-- ++(0.5,0.3)
						-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
						-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
						-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);

	\draw[name path global=r2, thick, rotate around={15:(1,4)}] (1,4) -- ++(0.5,-0.3)-- ++(0.5,-0.2)-- ++(0.5,-0.5)-- ++(0.5,-0.3)
						-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
	\draw[name path=t1, black!70] (5,6) to node[left,  pos=0.95] {\textcolor{black}{$t_{1}$}}  (5,0);
	\draw[ name intersections={of=r1 and t1}] (intersection-1) node (i1){} -- ($(intersection-1)+(3,5)$) node (i3){};
	\draw[ name intersections={of=r2 and t1}] (intersection-1) node (i2){} -- ($(intersection-1)+(3,-5)$) node (i4){};
	\filldraw[opacity=0.4] (i1) -- (i3) -| (i1);
	\filldraw[opacity=0.4] (i2) -- (i4) -| (i2);
	\filldraw[opacity=0.4] (i1) |- (0,6) -- (0,0) -| (i2);
	
	
	
	
%	% necessarily non causal area 
%	\fill[fill=black!40] (5,6.2) -- (2,1.2) -- (2,-1.2) --  (5,-6.2) -- (-2,-5) -- (-2,5);
%	\draw (5,6.2) -- (2,1.2) (2,-1.2) --  (5,-6.2);
%	\draw[black!70] (2,5) to node[left,  pos=0.95] {\textcolor{black}{Time $t'\!>\!t$}}  (2,-3);
%	\node[text width=2cm,align=center, rounded corners, fill=black!40] 
%		(nec_nonfuture) at (-0.5,2.2) {necessarily not causal-future of $\theta$};
%								  
%
%	% real causal cone
%	\fill[black!20] (2,1.2) -- ++(-0.5,-0.3)-- ++(-0.5,-0.5)-- ++(-0.5,-0.1)--  (0,0)
%		-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);
%		
%	\draw[thick] (0,0) -- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.3);
%	\draw[thick] (0,0) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.3);
%
%	% potential run continuations
%	\foreach \d in {-10,0,10,20} {
%		\draw[rotate around={\d:(2,1.2)}, thick, dashed]	(2, 1.2)	-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.5)-- ++(0.5,0.1)
%							-- ++(0.5,0.3)-- ++(0.5,0.1)-- ++(0.5,0.1)-- ++(0.5,0.3)
%							-- ++(0.5,0.5)-- ++(0.5,0.1)-- ++(0.5,0.3)-- ++(0.5,0.3);
%
%		\draw[rotate around={-\d:(2,-1.2)}, thick, dashed]	(2,-1.2) -- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.5)-- ++(0.5,-0.1)
%						-- ++(0.5,-0.3)-- ++(0.5,-0.1)-- ++(0.5,-0.1)-- ++(0.5,-0.3)
%						-- ++(0.5,-0.5)-- ++(0.5,-0.1)-- ++(0.5,-0.3)-- ++(0.5,-0.3);						
%	};
%	\node[text width=2cm,align=center, rounded corners, fill=white] (pot_future) at (5,3) {potential futures of $\theta$};
%						
%	% necessary causal cone						
%	\fill[fill=black!20] (12,2.2) -- (2,1.2) --  (2,-1.2) -- (12,-2.2);
%	\foreach \y in {1.2, -1.2, 0.9, -0.9,  0.6, -0.6, 0.3, -0.3, 0} {
%		\filldraw[fill=black!20, draw=black!30] ($(12, 0) +(0,\y+1)$) --  (2,\y) -- ($(12, 0) +(0,\y-1)$);
%	}
%	\draw (12,2.2) -- (2,1.2);
%	\draw (12,-2.2) -- (2,-1.2);
%	\draw[implies-implies, <->,>=stealth] (7,1.7) to (7,-1.7);
%	\node[text width=2cm,align=center] (nec_future) at (9,0) {necessary causal future of $\theta$};
	
	

\end{tikzpicture}


==> ignorance/Tikz/causal_front.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
  % \xtheta_{0}
    \node (f0) at (0,2) [coordinate,draw,label=left:{$\theta_{0}$}] {};
    \fill[black, radius=3pt] (f0) circle ;
    \draw[name path=fu,very thick,->] (f0) -- ++(25:5cm) coordinate (fu);
    \draw[name path=fl,very thick,->] (f0) -- ++(-25:5cm) coordinate (fl);

%  % \xtheta_{1}
    \node (p0) at (7,1.5) [coordinate,draw,label=right:{$\theta_{1}$}] {};
    \fill[black, radius=3pt] (p0) circle ;
    \draw[name path=pl,very thick,-<] (p0) -- ++(25:-5cm)  coordinate (pl);
   \draw[name path=pu,very thick,-<] (p0)  -- ++(-25:-5cm) coordinate (pu);

%  % \xtheta_{2}
    \node (e0) at (6.5,4.5) [coordinate,draw,label=right:{$\theta_{2}$}] {};
    \fill[black, radius=3pt] (e0) circle ;
    \draw[name path=eu,very thick,-<] (e0) -- ++(205:7cm)  coordinate (eu);
   \draw[name path=el,very thick,-<] (e0)  -- ++(230:6cm) coordinate (el);

% intersection points
	\path [name intersections={of=fu and pu, name=u}];
	\path [name intersections={of=fl and pl, name=l}];
	\path [name intersections={of=pu and el, name=ue}];
	\path [name intersections={of=fl and el, name=le}];
	
% potential paths 
	\foreach \n/\i in {a/0.15,b/0.3,c/0.45,d/0.6,e/0.75,f/0.9} 
	{
		\coordinate (\n) at ($(u-1)!\i!(l-1)$) {};
		\draw[ rounded corners,thick, opacity=0.6] (f0) --  (\n) -- (p0);
		%\draw[ ultra thick, ->, opacity=0.2] (f0) -- ($ (f0) ! 2 ! (\n) $);
		%\draw[ ultra thick, -<, opacity=0.2] (p0) -- ($ (p0) ! 2 ! (\n) $);
		
	}

% causal front
	\draw[ line width=5pt,  opacity=0.3] (ue-1) -- (le-1);
% causal paths 
%	\foreach \i in {210,215,220,225} 
%	{
%		\draw[ ultra thick, -<, opacity=0.2] (e0) -- ++(\i:7cm);
%	}
	
\end{tikzpicture}


==> ignorance/Tikz/example1.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large]
    \node (Ham) at (8,4) [rectangle,rounded corners, very thick,fill=gray!30] {Hamlet};
    \node (Hor) at (0,2) [rectangle,rounded corners, very thick,fill=gray!30]   {Horatius};
    \node (C) at (8,0) [rectangle,rounded corners, very thick,fill=gray!30]  {Claudius};
    \node (R) at (3,4) [rectangle,rounded corners, very thick,fill=gray!30]  {Rosencrantz};
    \node (G) at (3,0) [rectangle,rounded corners, very thick,fill=gray!30]  {Guildenstern};
    \draw[channel,bend left=10] (Hor) to  node[above]{1} (R);
    \draw[channel,bend right=10] (Hor) to node[above]{1}  (G);
    \draw[channel,bend right=10] (R) to  node[left]{1} (G);
    \draw[channel,bend left=10] (R) to node[above]{2}  (Ham);
    \draw[channel,bend right=10] (R) to node[pos=0.2,above]{1}  (C);
    \draw[channel,bend right=10] (G) to node[pos=0.8,above]{4}  (Ham);
    \draw[channel,bend right=10] (G) to node[above]{1}  (C);
\end{tikzpicture}

        


==> ignorance/Tikz/pot_graph.tex <==

  \begin{tikzpicture}[scale=0.8 , font=\large, decoration={random steps,segment length=2mm, amplitude=1mm}]
  % \xtheta_{0}
    \node (f0) at (0,2) [coordinate,draw,label=left:{$\theta_{0}$}] {};
    \fill[black, radius=3pt] (f0) circle ;
    \draw[name path=fu,very thick,->] (f0) -- ++(25:5cm) coordinate (fu);
    \draw[name path=fl,very thick,->] (f0) -- ++(-25:5cm) coordinate (fl);

%  % \xtheta_{1}
    \node (p0) at (7,1.5) [coordinate,draw,label=right:{$\theta_{1}$}] {};
    \fill[black, radius=3pt] (p0) circle ;
    \draw[name path=pl,very thick,-<] (p0) -- ++(25:-5cm)  coordinate (pl);
   \draw[name path=pu,very thick,-<] (p0)  -- ++(-25:-5cm) coordinate (pu);

% intersection points
	\path [name intersections={of=fu and pu, name=u}];
	\path [name intersections={of=fl and pl, name=l}];
	
% potential paths 
	\foreach \n/\i in {a/0.15,b/0.3,c/0.45,d/0.6,e/0.75,f/0.9} 
	{
		\coordinate (\n) at ($(u-1)!\i!(l-1)$) {};
		\draw[ rounded corners,thick, opacity=0.6] (f0) --  (\n) -- (p0);
		\draw[ ultra thick, ->, opacity=0.2] (f0) -- ($ (f0) ! 2 ! (\n) $);
		\draw[ ultra thick, -<, opacity=0.2] (p0) -- ($ (p0) ! 2 ! (\n) $);
		
	}

% cuts
	\draw[decorate,	very thick, opacity=0.6] ($(f0)!0.3!(u-1)$) -- ($(f0)!0.4!(l-1)$);
	\draw[decorate,very thick, opacity=0.6] ($(u-1)!0.5!(p0)$) -- ($(f0)!0.6!(l-1)$);
	\draw[decorate, very thick, opacity=0.6] ($(u-1)!0.7!(p0)$) -- ($(l-1)!0.3!(p0)$);
\end{tikzpicture}


==> ignorance/Tikz/synch_net2.tex <==
  \begin{tikzpicture}[scale=0.8 , font=\large]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners, very thick,fill=gray!30]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$8$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$9$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$10$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}

        


==> ignorance/Tikz/tikz_gencenti.tex <==

 \begin{tikzpicture}[]
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (t0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta_{k}$}]  (t3) at (7,2) {};
        \path (t0) -- (t3)
           node[pos=0.33] (p1){} 
           node[pos=0.66] (p2){};

		\node[agent_time=\nodeC, label=above:{$\theta_{1}$}] (t1) at (p1) {};
		\node[agent_time=\nodeC, label=above:{$\theta_{2}$}] (t2) at (p2) {};
        \draw[syncausality] (t0) to (t1);
        \draw[syncausality] (t1) to (t2);
        \draw[syncausality] (t2) to (t3);

		\foreach \source/\group/\posi in {t1/1/-2.1,t2/2/-0.9,t3/k/0.2} {
			\foreach \agent / \agnum in {0.6/1, 0/2, -0.6/3} {
				\node[agent_time=\nodeC, label=right:{$(i^{\group}_{\agnum},t')$}] (a\group\agnum) 
					at ($(\source -| 9,0)+(0,\agent)+(0,\posi)$) {};
				\draw[guarantee] (\source) -- (a\group\agnum); 
			}
			%\node[agent_time=\nodeC, label=right:{$(i^{\group},t_{\group})$}] (a1\group)  at((\source) -- +(2.5,-0.6))  {}; 
%			\draw[guarantee] (\source) -- +(2.5,-0.6) node[agent_time=\nodeC] (a1\group) {}; 
%			\draw[guarantee] (\source) -- +(2.5,-1.1) node[agent_time=\nodeC] (a2\group) {}; 
%			\draw[guarantee] (\source) -- +(2.5,-1.6) node[agent_time=\nodeC] (a3\group) {};
		} 
		
 \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_2leg_OR.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_3)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t_3)$}] (i3) at (7,3)  {};
        \path (i1) -- (i3) node[pos=0.5, agent_time=\nodeC, label=right:{$(i_2,t_3)$}] (i2) {};

        \path (i0) -- (i3)
                node[pos=0.333] (p1){} node[pos=0.6666] (p2) {}  ;
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
          \draw[syncausality] (t2) to (i3);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_asynch_msg_chain.tex <==
 \begin{tikzpicture}
    \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    \draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$Alice$}] (A) at (-3,3);
    \coordinate [label=right:{$Susan$}] (S) at (-3,2);
    \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
    \coordinate [label=right:{$Bob$}] (B) at (-3,0);

    %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
    %\coordinate [label={[red!70]above:{$\mathbf{t'}$}}] (t1) at (0,-1);
    \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    \node (s1) at (1,2) [agent_time=\SusanC]  {};
    \node (b1) at (2,0) [agent_time=\BobC]  {};
    \node (a1) at (5,3) [agent_time=\AliceC]  {};
    \draw[msg] (c0) to (s1);
    \draw[msg] (s1) to (b1);
    \draw[msg] (b1) to (a1);

    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_asynch_net.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners,fill=\CharlieC!30, draw=\CharlieC, thin]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners,fill=\BobC!30, draw=\BobC,thin] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners,fill=\AliceC!30, draw=\AliceC, thin]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
    \draw[channel, bend right=10] (B) to   (C);
    \draw[channel, bend right=10] (A) to   (B);
    \draw[channel, bend right=10] (C) to   (A);
    \draw[channel, bend right=10] (C) to   (S);
    \draw[channel, bend right=10] (A) to   (S);
    \draw[channel, bend right=10] (B) to   (S);
\end{tikzpicture}


==> nested_knowledge/Tikz/tikz_centi_suff.tex <==

% add i_1
 \begin{tikzpicture} [font=\large]
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t')$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t')$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           %node[pos=0.5] (p2b) {} 
           %node[pos=0.7] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{1},t_{1})$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{2},t_{2})$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{k-1},t_{k-1})$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
		   %\draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_centibroom.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta$}] (t) at (4,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (6,2.4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (6,1.7)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t')$}] (i3) at (6,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t')$}] (ik) at (6,-0.5)  {};
        \draw[dotted, very thick, shorten <=4pt, shorten >=4pt] (i3) to (ik);

          \draw[syncausality] (i0) to (t);

           \draw[guarantee] (t) to (i1);
           \draw[guarantee] (t) to (i2);
           \draw[guarantee] (t) to (i3);
           \draw[guarantee] (t) to (ik);
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_centibroom_classic.tex <==


 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta$}] (t) at (4,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (6,1.7)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (6,0.9)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t')$}] (i3) at (6,0.1)  {};
        \draw[syncausality] (i0) to (t);

        \draw[guarantee] (t) to (i1);
        \draw[guarantee] (t) to (i2);
        \draw[guarantee] (t) to (i3);
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_debt_OR.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> nested_knowledge/Tikz/tikz_debt_OR1.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> nested_knowledge/Tikz/tikz_debt_OR2.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
    } \uncover<+-> {
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> nested_knowledge/Tikz/tikz_debt_OR2b.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<6-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> nested_knowledge/Tikz/tikz_double_response0.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \draw[timeline] (-0.2,0)  to (5.2,0) ;
        \draw[timeline] (-0.2,1) to  (5.2,1);
        \draw[timeline] (-0.2,3)  to  (5.2,3);
%        \coordinate [label=right:{$Alice$}] (A) at (-2,3);
%        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
%        \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
%        \coordinate [label=right:{$Bob$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \node (i0) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};
        \node (i1_g0) at (2,0) [agent_time=\BobC, label=below:{$(i_1,t_1)$}]  {};
        \draw[syncausality] (i0) to (i1_g0);

         \node (i2) at (5,3) [agent_time=\AliceC,label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (i1_g0) to (i2);
        %\node (i3) at (5,0) [agent_time=\BobC]  {};
        %\draw[guarantee] (i1_g0) to (i3);

	    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_double_response1.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0_g1) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};


    % Bob's guarantee
    \node (i1) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
     \draw[guarantee] (i0_g1) to (i1);

    % Alice at t+10
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
    \draw[syncausality] (i0_g1) to (i3);

    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_double_response2.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$(i_3,t_3)$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t')$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_double_response3.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$j$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};

    % Alice at t+3
    \node (i1_g3) at (1.5,3) [agent_time=\nodeC, label=above:{$(i_2,t_2)$}]  {};
    \draw[syncausality] (i0) to (i1_g3);

    % Bob at t+10
    \node (i2) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
     \draw[guarantee] (i1_g3) to (i2);
     \draw[syncausality] (i1_g3) to (i3);

    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_double_response4.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0_g1) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};


    % Bob's guarantee
    \node (i1) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
     \draw[syncausality] (i0_g1) to (i1);

    % Alice at t+10
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
    \draw[syncausality] (i0_g1) to (i3);

    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_double_response_all.tex <==
% just i_0 and i_2
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};
        \draw[syncausality] (i0) to (i2);
 \end{tikzpicture}
}

% add \theta
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};

        \node[agent_time, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);
 \end{tikzpicture}
}

% add i_1
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};

        \node[agent_time, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}
}

==> nested_knowledge/Tikz/tikz_double_response_all1.tex <==

% add \theta
 \begin{tikzpicture}[remember picture]
        \node[agent_time=\nodeC, label=left:{$(Charlie,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(Alice,t')$}] (i2) at (5,3)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j_source) at (2,2) {};
        \draw[syncausality] (i0) to (j_source);
        \draw[syncausality] (j_source) to (i2);
       \useasboundingbox (5,0-10pt) rectangle (0,3);
  \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_double_response_all2.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(Charlie,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(Alice,t')$}] (i2) at (5,3)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time=\nodeC, label=right:{$(Bob,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_double_response_classic.tex <==
 \begin{tikzpicture}[remember picture]
    % the timelines
    %\draw[time_arrow]  (0,-0.5)  to (0,3.5);
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    \coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
    \node (i0) at (0,1) [agent_time=\CharlieC]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
       % \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        %\coordinate [label={[red!70]above:{$\mathbf{t'}$}}] (t3) at (5,-1);
        \node (a2) at (5,3) [agent_time=\AliceC]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_double_response_pointers.tex <==
\begin{tikzpicture}[remember picture, overlay ,very thick,red,->]
    \node [xshift=-2.3cm,yshift=2.4cm] (t1) at (current page.east) {};
    \node [xshift=-2cm,yshift=0.8cm] (t2) at (current page.east) {};
    \node [xshift=-1.9cm,yshift=-1.7cm] (t0) at (current page.east) {};
    \node [xshift=-1.9cm,yshift=-2.7cm] (t3) at (current page.east) {};
    \draw (j_source) to[bend left=10] (t1);
    \draw (j_source) to[bend left=10] (t2);
    \draw (j_source) to[bend right=10] (t0);
    \draw (j_source) to[bend right=10] (t3);
%    \draw[black, step=1mm, very thin] (current page.south east) grid (current page.north west) ;

\end{tikzpicture}


==> nested_knowledge/Tikz/tikz_fip1b.tex <==
 \begin{tikzpicture}[font=\large]
        \node[agent_time=\nodeC, label=above:{$(i,t)$}]  (theta_i) at (0,1) {};
        \node[agent_time=\nodeC, label=above:{$(j,t')$}] (theta_j) at (6,2)  {};
        \draw[syncausality] (theta_i) to (theta_j);
          
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t$} (0,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t'$} (6,-0.2);
        
          \node (Ki) at (0,-1.5) {\LARGE{$\overline{K_{i}\vphi}$}};
          \node (Kj) at (6,-1.5) {\LARGE{$K_{j}[\quad]$}};
          \coordinate (Kjcenter) at (6.25,-1.4);
          \draw[->, ultra thick, rounded corners] (Kjcenter) -- ++(0,0.5) -| (0,-1.2);
          
 \end{tikzpicture}

% \begin{tikzpicture}[font=\large]
%        \node[agent_time=\nodeC, label=left:{$(i,t)$}]  (theta_i) at (0,0) {};
%        \node[agent_time=\nodeC, label=above:{$(j,t')$}] (theta_j) at (6,1)  {};
%
%          \draw[syncausality] (theta_i) to (theta_j);
%          
%          \node (Ki) at (0,-1) {$K_{i}\vphi$};
%          \node (Kj) at (6,-1) {$K_{j}[\quad]$};
%          \coordinate (Kjcenter) at (6.25,-0.9);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,0.5) -| (Ki);
%          
% \end{tikzpicture}




==> nested_knowledge/Tikz/tikz_fip2b.tex <==

 \begin{tikzpicture}[font=\LARGE]
        \node[agent_time=\nodeC, label=above:{\large{$(i,t)$}}]  (theta_i) at (0,1.5) {};
        \node[agent_time=\nodeC, label=above:{\large{$(j,t')$}}] (theta_j) at (6,2.5)  {};
        \draw[guarantee] (theta_i) to (theta_j);
      
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1.5) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t$} (0,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t'$} (6,-0.2);
          
          \node (Ki1) at (0,-1.5) {$K_{i}[\quad]$}; 
          \node (Ki2) at (0.2,-2.3) {$\underline{K_{i}\vphi}$};
          \node (Kj) at (6,-1.75) {$\overline{K_{j}[\quad]}$};
          \node (Kjstart) at (Kj) [yshift=-1pt,xshift=8pt] {};
          \node (Kjend) at (Kj) [yshift=6pt,xshift=1pt] {};
          \node (Kistart) at (Ki1) [right=5pt] {};
          \node (Kiend) at (Ki2) [xshift=3pt,yshift=-4pt] {};
		 \draw[->, ultra thick, rounded corners] (Kjstart) -- ++(0,-1) -| (Kiend);
          \draw[->, ultra thick, rounded corners] (Kistart) -- ++(0,0.5) -| (Kjend);
%          \coordinate (Kjcenter) at (6.25,-1.5);
%          \coordinate (Ki2center) at (0,-2);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,1.75) -| (Ki1);
%          \draw[->, thick, rounded corners] (Ki2center) -- ++(0,-0.75) -| (Kjcenter);

 \end{tikzpicture}


          


==> nested_knowledge/Tikz/tikz_fip3b.tex <==

 \begin{tikzpicture}[font=\large]
        \node[agent_time=\nodeC, label=above:{$(i,t_{i})$}]  (theta_i) at (0,2) {};
        \node[agent_time=\nodeC, label=above:{$(j,t_{j})$}] (theta_j) at (3,2.5)  {};
		\node[agent_time=\nodeC, label=above:{$(\ell,t_{\ell})$}] (theta_l) at (6,1.5)  {};
         \draw[syncausality] (theta_i) to (theta_j);
         \draw[guarantee] (theta_j) to (theta_l);
          
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1.5) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t_{i}$} (0,-0.2);
       \draw (3,0.2) -- node[pos=0,above] {$t_{j}$} (3,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t_{\ell}$} (6,-0.2);
                 
          \node (Ki) at (0,-1.5) {\LARGE{$\underline{K_{i}\vphi}$}};
          \node (Kiend) at (Ki) [xshift=2,yshift=-4pt] {};
          \node (Kj) at (3,-1.5) {\LARGE{$K_{j}[\quad]$}};
          \node (Kjstart) at (Kj) [yshift=-1pt,xshift=8pt] {};
          \node (Kl) at (6,-1.5) {\LARGE{$\overline{K_{\ell}[\quad]}$}};
          \node (Klstart) at (Kl) [xshift=8pt] {};
          \node (Klend) at (Kl) [yshift=6,xshift=2pt] {};
          
		 \draw[->, ultra thick, rounded corners] (Kjstart) -- ++(0,0.7) -| (Klend);
          \draw[->, ultra thick, rounded corners] (Klstart) -- ++(0,-0.6) -| (Kiend);
%          \coordinate (Kjcenter) at (6.25,-1.5);
%          \coordinate (Ki2center) at (0,-2);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,1.75) -| (Ki1);
%          \draw[->, thick, rounded corners] (Ki2center) -- ++(0,-0.75) -| (Kjcenter);
          
 \end{tikzpicture}


          


==> nested_knowledge/Tikz/tikz_flower.tex <==

 \begin{tikzpicture}[remember picture, overlay, node distance=1mm and 1mm]

    \node[agent_time=\nodeC, xshift=-1cm, yshift=3cm]  (c) at (current page.south east) {};
    \node[agent_time=\AliceC, above=of c]  (a1)  {};
    \node[agent_time=\SusanC, above right= of c, rotate=-45]  (a2) {};
    %\node[agent_time=\BobC,  right= of c,  rotate=90]  (a3) {};
    \node[agent_time=\BobC,  below right= of c, , rotate=45]  (a4) {};
    \node[agent_time=\AliceC, below =of c]  (a5)  {};
    \node[agent_time=\SusanC, below left = of c, rotate=-45]  (a6) {};
   % \node[agent_time=\BobC,  left= of c, rotate=90]  (a7) {};
    \node[agent_time=\BobC,  above left= of c, rotate=45]  (a7) {};

    \node[xshift=-1cm, yshift=1cm] (b) at (current page.south east) {};
    \node[agent_time=\CharlieC, above right= of b,  rotate=-45]  (d1) {};
    \node[agent_time=\CharlieC,  above left= of b,  rotate=45]  (d2) {};
    \draw (b) [->,thin,out=240, in=20] to (c);
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_future_past.tex <==
%\begin{tikzpicture}[syncausality/.style = {	->,	>=stealth,decorate,			decoration={snake,amplitude=.6mm,segment length=3mm,post length=2mm, pre length = 2mm}}]
%		\draw (-5,0) -- (5,0);
%		\node (O) at (0,0) [agent_time=\CharlieC]  {};
%		\node (p1) at (1,0.6) [agent_time=\CharlieC]  {};
%		\node (p2) at (1.5,-0.4) [agent_time=\CharlieC]  {};
%		\node (p3) at (2.5,-0.9) [agent_time=\CharlieC]  {};
%		
%		\draw[syncausality] (O) -- (p1);
%		\draw[syncausality] (p2) -- (p3);
%						
%		\draw[guarantee] (O) -- +(3,0.8);
%		\draw[guarantee] (O) -- +(3,-0.8);
%		\fill[opacity=0.3] (O) -- +(3,0.8) -- +(3,-0.8);
%		
%		\draw[guarantee] (p1) -- +(3,0.8);
%		\draw[guarantee] (p1) -- +(3,-0.8);
%		\fill[opacity=0.3] (p1) -- +(3,0.8) -- +(3,-0.8);
%		
%		\draw[guarantee] (p3) -- +(3,0.8);
%		\draw[guarantee] (p3) -- +(3,-0.8);
%		\fill[opacity=0.3] (p3) -- +(3,0.8) -- +(3,-0.8);
%
%		%\draw[guarantee] (p2) -- +(3,0.8);
%		%\draw[guarantee] (p2) -- +(3,-0.8);
%		%\fill[opacity=0.3] (p2) -- +(3,0.8) -- +(3,-0.8);
%										
%\end{tikzpicture}


\begin{tikzpicture}[->,thick, x={(0.866cm,-0.5cm)}, y={(0.866cm,0.3cm)}, z={(0cm,1cm)}] 
	\coordinate (O) at (0, 0, 0);
	\draw[->] (O) -- +(8, 0,   0) node [right] {x};
	\draw[->] (O) -- +(0,  2.5, 0) node [right] {y};
	\draw[->] (O) -- +(0,  0,   2) node [above] {z};    
	 %\draw[outer color=red,inner color=white] (-2,-2,0) circle (2,2,0);
	\begin{scope}[canvas is zy plane at x=3]
		\draw (0,0) circle (3);
	\end{scope}	 
	\begin{scope}[canvas is zy plane at x=0]
		\draw[rectangle, fill=gray, shading=axis, opacity=0.3] (0,0) circle (3);
	\end{scope}	 
	\begin{scope}[canvas is zy plane at x=-3]
		\draw (0,0) circle (3);
	\end{scope}	 
			
\end{tikzpicture}




==> nested_knowledge/Tikz/tikz_general_OR1.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_2)$}] (i1) at (5,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_2)$}] (ik) at (5,4)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  node[pos=0.6] (p3) {} node[pos=0.8] (p4) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (ik);
          %\draw[syncausality] (t2) to (ik);

           \draw[guarantee] (t1) to (i1);
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_general_OR2.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_3)$}] (i1) at (6,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_3)$}] (i2) at (6,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t_3)$}] (ik) at (6,4)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  node[pos=0.6] (p3) {} node[pos=0.8] (p4) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (ik);
          %\draw[syncausality] (t2) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_general_OR3.tex <==

% add i_1
 \begin{tikzpicture}[scale=0.8, font=\large]
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_k)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_k)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_k)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           %node[pos=0.5] (p2b) {} 
           %node[pos=0.7] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
		   %\draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_general_OR_1.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (ik) at (7,5)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_general_OR_t.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_h)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_h)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_h)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{h-1},t_h)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  {} node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{h-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[dotted, ->, >=stealth, very thick,] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);
           
%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_guarantee_demo1.tex <==
%  \begin{tikzpicture}[scale=0.6]%[framed]
%    \node (C) at (0,0) [rectangle,rounded corners,fill=\CharlieC!30, draw=\CharlieC, thin]   {Charlie};
%    \node (B) at (5,2) [rectangle,rounded corners,fill=\BobC!30, draw=\BobC,thin] {Bob};
%    \node (A) at (7,-2) [rectangle,rounded corners,fill=\AliceC!30, draw=\AliceC, thin]  {Alice};
%    \node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
%    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
%    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
%    %\draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
%    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (A) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (B) to node[right]{$3$}  (S);
%\end{tikzpicture}

  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [circle,fill=black]   {\textcolor{white}{x}};
    \node (B) at (5,2) [circle,fill=black] {\textcolor{white}{u}};
    \node (A) at (7,-2) [circle,fill=black]  {\textcolor{white}{v}};
    \node (S) at (4,0.5) [circle,fill=black]  {\textcolor{white}{z}};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
    %\draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$3$}  (S);
\end{tikzpicture}


==> nested_knowledge/Tikz/tikz_guarantee_demo2.tex <==
%  \begin{tikzpicture}[scale=0.6]%[framed]
%    \node (C) at (0,0) [rectangle,rounded corners,fill=red!30, draw=red, thin]   {Charlie};
%    \node (B) at (5,2) [rectangle,rounded corners,fill=blue!30, draw=blue,thin] {Bob};
%    \node (A) at (7,-2) [rectangle,rounded corners,fill=green!30, draw=green, thin]  {Alice};
%    \node (S) at (4,0.5) [rectangle,rounded corners,fill=Gold!30, draw=Gold, thin]  {Susan};
%    \draw[channel, bend right=10] (B) to  node[above, rounded corners,fill=red!20]{$9$} (C);
%    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
%    \draw[channel, bend right=10] (C) to  node[above, rounded corners,fill=red!20]{$11$} (A);
%    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (A) to node[above, rounded corners,fill=red!20]{$5$}  (S);
%    \draw[channel, bend right=10] (B) to node[right]{$3$}  (S);
%\end{tikzpicture}

  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [circle,fill=black]   {\textcolor{white}{x}};
    \node (B) at (5,2) [circle,fill=black] {\textcolor{white}{u}};
    \node (A) at (7,-2) [circle,fill=black]  {\textcolor{white}{v}};
    \node (S) at (4,0.5) [circle,fill=black]  {\textcolor{white}{z}};
    \draw[channel, bend right=10] (B) to  node[above, rounded corners,fill=black!20]{$9$} (C);
    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
    \draw[channel, bend right=10] (C) to  node[above, rounded corners,fill=black!20]{$11$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (A) to node[above, rounded corners,fill=black!20]{$5$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$3$}  (S);
\end{tikzpicture}


==> nested_knowledge/Tikz/tikz_nd_variations.tex <==

% add i_1
 \begin{tikzpicture}[scale=0.8, font=\large]
 
 % generalized centipede on the left
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_k)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_k)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_k)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

% arrows pointing upper/lower right
		\node[single arrow, rotate=15, draw,  minimum height=3cm] at (11.5,3.5) {Asynch-delivery};
		\node[single arrow, rotate=-15, draw, minimum height=3cm] at (11.5,0.5) {Fixed-delivery};

% message chain
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (j0) at (15.5,4) {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (jk) at (22.5,6)  {};
        \path (j0) -- (jk)
           node[pos=0.2] (q1){} 
           node[pos=0.4] (q2) {}  
           node[pos=0.8] (q3) {};
           \node[agent_time=\nodeC, label=below:{$(i_{1},t_{1})$}] (j1) at (q1) {};
           \node[agent_time=\nodeC, label=below:{$(i_{2},t_{2})$}] (j2) at (q2) {};
           \node[agent_time=\nodeC, label=below:{$(i_{k-1},t_{k-1})$}] (j3) at (q3) {};
          \draw[->] (j0) to node[above, sloped] {$L$} (j1);
           \draw[->] (j1) to node[above, sloped]  {$L$} (j2);
           \draw[->] (j2) to node[above, sloped]  {$L$} (j3);
          \draw[->] (j3) to node[above, sloped]  {$L$} (jk);

% porcupine
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (m0) at (15.5,0) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_{k})$}]  (m1) at (22.5,-1.75) {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_{k})$}]  (m2) at (22.5,-0.5) {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_{k})$}]  (m3) at (22.5,0.75) {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_{k})$}]  (mk) at (22.5,2) {};

        \draw[guarantee] (m0) to (m1);
        \draw[guarantee] (m0) to (m2);
        \draw[guarantee] (m0) to (m3);
        \draw[guarantee] (m0) to (mk);
	
 \end{tikzpicture}


==> nested_knowledge/Tikz/tikz_null_msg.tex <==
\begin{tikzpicture}[scale=0.6]
 % timelines
        \draw[timeline] (-1,0)  to (5,0) ;
        \coordinate [label=right:{$j$}] (j) at (-2,0);
        \draw[timeline] (-1,2) to  (5,2);
        \coordinate [label=right:{$i$}] (i) at (-2,2);

 % i and j
        \draw[time_arrow]  (1,-0.5) to  (1,2.5);
        \node [blue!70 ,below] at (1,-0.5){$t$};
        \node (i0) at (1,2) [agent_time]  {};

% arrows
        \begin{scope}[opacity=0.5]
\only<+>{
% potential message 1
        \draw[time_arrow]  (2,-0.5)  to (2,2.5);
        \node [blue!70 ,below] at (2,-0.5){$t+1$};

        \node (i1) at (0,2) [agent_time]  {};
        \node (j1) at (2,0) [agent_time]  {};
        \draw[msg] (i1) to (j1);
}
\only<+>{
        % potential message 2
        \draw[time_arrow]  (3,-0.5)  to (3,2.5);
        \node [blue!70 ,below] at (3,-0.5){$t+2$};
        \node (i2) at (2,2) [agent_time]  {};
        \node (j2) at (3,0) [agent_time]  {};
        \draw[msg] (i2) to (j2);
}
        \end{scope}
\only<+>{
        \draw[time_arrow]  (4,-0.5)  to (4,2.5);
        \node [blue!70 ,below] at (4,-0.5){$t+Distance(i,j)$};
        \node (j0) at (4,0) [agent_time]  {};
        \draw[guarantee] (i0) to (j0);

}

\end{tikzpicture}



==> nested_knowledge/Tikz/tikz_one_legged-n.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$\theta$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t_2)$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t_2)$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_one_legged.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$\theta$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t')$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_opt0.tex <==
 \begin{tikzpicture}[scale=0.7,node distance=5mm and 5mm]
    % the timelines
        \draw[timeline] (0,0)  to (7,0) ;
        \draw[timeline] (0,1) to  (7,1);
        \draw[timeline] (0,2)  to  (7,2);
        \coordinate [label=right:{$Alice$}] (A) at (-2,0);
        \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
        \coordinate [label=right:{$Bob$}] (B) at (-2,2);

        \coordinate [label={[blue!70]above:{$\textbf{t}$}}] (t0) at (1,-1);
        \node (i0) at (1,1) [agent_time]  {};

        \coordinate [label={[blue!70]above:{$\textbf{t'}$}}] (t1) at (2,-1);
        \node (i1) at (2,2) [agent_time]  {};
        \draw[msg] (i0) to (i1);

        \coordinate [label={[blue!70]above:{$\textbf{t''}$}}] (t0) at (5,-1);
        \node (i2) at (5,0) [agent_time_action]  {};
        \draw[msg] (i1) to (i2);

    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_opt1.tex <==
  \begin{tikzpicture}[scale=0.7]
    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \coordinate [label=right:{$Alice$}] (A) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \coordinate [label={[blue!70]above:{$\textbf{t}$}}] (t0) at (0,-1);
        \node (i0) at (0,1) [agent_time]  {};

    % Bob at t+4
    \coordinate [label={[blue!70]above:{$\textbf{t+4}$}}] (t1) at (2,-1);
        \node (i1) at (2,0) [agent_time]  {};
        \draw[msg] (i0) to (i1);

    % Alice at t+3
        \coordinate [label={[blue!70]above:{$\textbf{t+6}$}}] (t2) at (3,-1);
        \node (i2) at (3,2) [agent_time]  {};
        \draw[msg] (i0) to (i2);

    % Alice at t+10
        \coordinate [label={[blue!70]above:{$\textbf{t+10}$}}] (t3) at (5,-1);
        \node (i3) at (5,2) [agent_time_action]  {};
        \node (i4) at (5,0) [agent_time]  {};
         \draw[guarantee] (i0) to (i4);
         \draw[msg] (i2) to (i3);
 
    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_opt2.tex <==
 \begin{tikzpicture}[scale=0.7]
    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \coordinate [label=right:{$Alice$}] (A) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \node (i0) at (0,1) [agent_time]  {};

    % Alice at t+3
        \node (i1) at (1.5,2) [agent_time]  {};
        \draw[msg] (i0) to (i1);

    % Bob at t+9
        \node (i2) at (4.5,0) [agent_time]  {};
        \node (i3) at (4.5,2) [agent_time_action]  {};
         \draw[guarantee] (i1) to (i2);
         \draw[msg] (i1) to (i3);

    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_preor_OR.tex <==
  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits \\on \textbf{Sunday} };
        \node (B) [steps=\BobC, below=of C] {Bob reactivates \\ on \textbf{Monday}};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
        \node (A) [steps=\AliceC, below=of B] {Alice cashes in \\ on \textbf{Tuesday}};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    } \uncover<+-> {
        \node[name=s,shape=cross out, draw=red,yscale=7, xscale=3, line width=10pt, line cap=round, opacity=0.5] at (B) {};
    }
\end{tikzpicture}


==> nested_knowledge/Tikz/tikz_syncausality.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        \coordinate [label={[blue!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \coordinate [label={[blue!70]above:{$\mathbf{t'}$}}] (t0) at (5,-1);
        \node (i0) at (0,2) [agent_time]  {};
        \node (i1) at (5,0) [agent_time]  {};

\only<+>{
% some nodes
        \node (j1) at (1,1) [agent_time]  {};
        \node (j2) at (2,3) [agent_time]  {};
% some arrows
        \draw[msg] (i0) to node[above,pos=0.5] {$msg$} (j1);
        \draw[msg] (j1) to node[above,pos=0.5] {$msg$} (j2);
        \draw[msg] (j2) to node[above,pos=0.5] {$NULL$} (i1);
}
% syncausal arrow
\uncover<+->{
        \draw[syncausality] (i0) to  (i1);
}


\end{tikzpicture}



==> nested_knowledge/Tikz/tikz_syncausality1.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \node (i0) at (0,2) [agent_time=\nodeC]  {};
        \node (i1) at (5,0) [agent_time=\nodeC]  {};

        \node (j1) at (1,1) [agent_time=\nodeC]  {};
        \node (j2) at (2,3) [agent_time=\nodeC]  {};
% some arrows
        \draw[msg] (i0) to node[above,pos=0.5] {$msg$} (j1);
        \draw[msg] (j1) to node[above,pos=0.5] {$msg$} (j2);
        \draw[msg] (j2) to node[above,pos=0.5] {$NULL$} (i1);



\end{tikzpicture}



==> nested_knowledge/Tikz/tikz_syncausality2.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \node (i0) at (0,2) [agent_time=\nodeC]  {};
        \node (i1) at (5,0) [agent_time=\nodeC]  {};


% syncausal arrow
        \draw[syncausality] (i0) to  (i1);


\end{tikzpicture}



==> nested_knowledge/Tikz/tikz_synch_chain1.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        %\draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (i0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob & Alice at t+4
    \only <2>{
        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
         \begin{scope}[opacity=0.3]
         	\node (i1) at (2,0) [agent_time=\BobC]  {};
         	\draw[msg] (i0) to (i1);
         \end{scope}
         \draw[msg] (i0) to (i1);
    }
    \uncover<2-> {
        \draw[time_arrow]  (3,-0.5)  to (3,-0.4);
        \draw  (3,-0.8) node[time_mark]{$\mathbf{t\splus6}$};
        \node (i2) at (3,3) [agent_time=\nodeC]  {};
        \draw[msg] (i0) to (i2);
    }

    % Bob's guarantee
    \uncover<3-> {
         \draw  (5,-0.8) node[time_mark]{$\mathbf{t\splus10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,-0.4);
        \node (i4) at (5,0) [agent_time=\BobC]  {};
         \draw[guarantee] (i0) to (i4);
         
%         \begin{scope}[opacity=0.3]
%            \node (i1) at (1,0) [agent_time=\BobC]  {};
%            \draw[msg] (i0) to (i1);
%         \end{scope}
}
    % Alice at t+10
     \uncover<4-> {
     \node (i3) at (5,3) [agent_time=\AliceC]  {};
     \draw[msg] (i2) to (i3);
    }

    \end{tikzpicture}

% \begin{tikzpicture}[scale=0.8 , font=\large]
% 	% the timelines
% 	\only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
% 	\uncover <1->{
% 		\draw[timeline] (-1,0)  to (6,0) ;
% 		\draw[timeline] (-1,1) to  (6,1);
% 		%\draw[timeline] (-1,2)  to  (6,2);
% 		\draw[timeline] (-1,3)  to  (6,3);
% 		\coordinate [label=right:{$Alice$}] (A) at (-3,3);
% 		%\coordinate [label=right:{$Susan$}] (S) at (-3,2);
% 		\coordinate [label=right:{$Charlie$}] (C) at (-3,1);
% 		\coordinate [label=right:{$Bob$}] (B) at (-3,0);
% 		
% 		% ordered appearance of nodes, times and messages
% 		\draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
% 		\node (i0) at (0,1) [agent_time=\CharlieC]  {};
% 	}
% 	
% 	% Bob & Alice at t+4
% 	\only <2>{
% 		\draw[time_arrow]  (1,-0.5)  to (1,-0.4);
% 		\begin{scope}[opacity=0.3]
% 			\node (i1) at (1,0) [agent_time=\BobC]  {};
% 			\draw[msg] (i0) to (i1);
% 		\end{scope}
% 		\draw[msg] (i0) to (i1);
% 	}
% 	\uncover<2-> {
% 		\draw  (1,-0.5) node[time_mark]{$\mathbf{t+2}$};
% 		\node (i2) at (2,3) [agent_time=\nodeC]  {};
% 		\draw[msg] (i0) to (i2);
% 	}
% 	
% 	% Bob's guarantee
% 	\uncover<3-> {
% 		\draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
% 		\draw[time_arrow]  (5,-0.5)  to (5,-0.4);
% 		\node (i4) at (5,0) [agent_time=\BobC]  {};
% 		\draw[guarantee] (i0) to (i4);
% 		
% 		%         \begin{scope}[opacity=0.3]
% 		%            \node (i1) at (1,0) [agent_time=\BobC]  {};
% 		%            \draw[msg] (i0) to (i1);
% 		%         \end{scope}
% 	}
% 	% Alice at t+10
% 	\uncover<4-> {
% 		\node (i3) at (5,3) [agent_time=\AliceC]  {};
% 		\draw[msg] (i2) to (i3);
% 	}
% 	
% \end{tikzpicture}
% 



==> nested_knowledge/Tikz/tikz_synch_chain1a.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        %\draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (i0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob & Alice at t+4
    \only <2>{
%%        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
%%        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
        \draw  (1,-0.8) node[time_mark]{$\mathbf{t\splus2}$};
%%         \begin{scope}[opacity=0.3]
        \draw[time_arrow]  (1,-0.5)  to (1,-0.4);
         \begin{scope}[opacity=0.4]
         \node (i1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (i0) to (i1);
         \end{scope}
         
    }
    \uncover<2-> {
%%        \draw[time_arrow]  (3,-0.5)  to (3,-0.4);
%%        \draw  (3,-0.8) node[time_mark]{$\mathbf{t\splus6}$};
        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
%%        \node (i2) at (3,3) [agent_time=\nodeC]  {};
        \node (i2) at (2,3) [agent_time=\nodeC]  {};
        \draw[msg] (i0) to (i2);
    }

    % Bob's guarantee
    \uncover<3-> {
         \draw  (5,-0.8) node[time_mark]{$\mathbf{t\splus10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,-0.4);
         %\begin{scope}[opacity=0.4]
        \node (i4) at (5,0) [agent_time=\BobC]  {};
        %\end{scope}
         \draw[guarantee] (i0) to (i4);
%%        \node (i4) at (5,0) [agent_time=\BobC]  {};
 %%        \draw[guarantee] (i0) to (i4);
         
%         \begin{scope}[opacity=0.3]
%            \node (i1) at (1,0) [agent_time=\BobC]  {};
%            \draw[msg] (i0) to (i1);
%         \end{scope}
}
    % Alice at t+10
     \uncover<4-> {
     \node (i3) at (5,3) [agent_time=\AliceC]  {};
     \draw[msg] (i2) to (i3);
    }

    \end{tikzpicture}

% \begin{tikzpicture}[scale=0.8 , font=\large]
% 	% the timelines
% 	\only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
% 	\uncover <1->{
% 		\draw[timeline] (-1,0)  to (6,0) ;
% 		\draw[timeline] (-1,1) to  (6,1);
% 		%\draw[timeline] (-1,2)  to  (6,2);
% 		\draw[timeline] (-1,3)  to  (6,3);
% 		\coordinate [label=right:{$Alice$}] (A) at (-3,3);
% 		%\coordinate [label=right:{$Susan$}] (S) at (-3,2);
% 		\coordinate [label=right:{$Charlie$}] (C) at (-3,1);
% 		\coordinate [label=right:{$Bob$}] (B) at (-3,0);
% 		
% 		% ordered appearance of nodes, times and messages
% 		\draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
% 		\node (i0) at (0,1) [agent_time=\CharlieC]  {};
% 	}
% 	
% 	% Bob & Alice at t+4
% 	\only <2>{
% 		\draw[time_arrow]  (1,-0.5)  to (1,-0.4);
% 		\begin{scope}[opacity=0.3]
% 			\node (i1) at (1,0) [agent_time=\BobC]  {};
% 			\draw[msg] (i0) to (i1);
% 		\end{scope}
% 		\draw[msg] (i0) to (i1);
% 	}
% 	\uncover<2-> {
% 		\draw  (1,-0.5) node[time_mark]{$\mathbf{t+2}$};
% 		\node (i2) at (2,3) [agent_time=\nodeC]  {};
% 		\draw[msg] (i0) to (i2);
% 	}
% 	
% 	% Bob's guarantee
% 	\uncover<3-> {
% 		\draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
% 		\draw[time_arrow]  (5,-0.5)  to (5,-0.4);
% 		\node (i4) at (5,0) [agent_time=\BobC]  {};
% 		\draw[guarantee] (i0) to (i4);
% 		
% 		%         \begin{scope}[opacity=0.3]
% 		%            \node (i1) at (1,0) [agent_time=\BobC]  {};
% 		%            \draw[msg] (i0) to (i1);
% 		%         \end{scope}
% 	}
% 	% Alice at t+10
% 	\uncover<4-> {
% 		\node (i3) at (5,3) [agent_time=\AliceC]  {};
% 		\draw[msg] (i2) to (i3);
% 	}
% 	
% \end{tikzpicture}
% 



==> nested_knowledge/Tikz/tikz_synch_chain2.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+3
%    \only <2>{
%        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
%        \node (c1) at (1,0) [agent_time=\BobC]  {};
%        \draw[msg] (c0) to (c1);
%    }
%    \only<2,3>{
%        \node (a1) at (2,3) [agent_time=\nodeC]  {};
%        \draw[msg] (c0) to (a1);
%    }
    \uncover<2-> {
        %\coordinate [label={[red!70]above:{$\mathbf{t+3}$}}] (t1) at (1.5,-1);
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
        \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.3]
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}
    }

    % Bob's guarantee
%    \only<3> {
%        %\coordinate [label={[red!70]above:{$\mathbf{t+10}$}}] (t3) at (5,-1);
%       \draw (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
%         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
%        \node (b2) at (5,0) [agent_time=\BobC]  {};
%         \draw[guarantee] (c0) to (b2);
%}

     % Alice at t+7 - part I
    \uncover<4-> {
        \node (a2) at (3.5,3) [agent_time=\nodeC]  {};
        \draw[msg] (s1) to (a2);
        %\coordinate [label={[red!70]above:{$\mathbf{t+7}$}}] (t3) at (3.5,-1);
    }

     % Alice at t+7 - part II
    \uncover<5-> {
        \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
        \node (a2) at (3.5,3) [agent_time=\AliceC]  {};
        \draw  (3.5,-0.8) node[time_mark]{$\mathbf{t\splus 7}$};        
        \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
               }


    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_synch_chain2b.tex <==
 \begin{tikzpicture}[scale=0.8]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,3.5);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+2
    \only <2>{
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
        \node (c1) at (1,0) [agent_time=\BobC]  {};
        \draw[msg] (c0) to (c1);
    }
    \only<2,3>{
        \node (a1) at (2,3) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (a1);
    }
    \uncover<2-> {
         \draw  (1.5,-0.5) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.3]
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}        
    }

    % Bob's guarantee
    \only<3> {
         \draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        \node (b2) at (5,0) [agent_time=\BobC]  {};
         \draw[guarantee] (c0) to (b2);
}

     % Alice at t+8 - part I
    \uncover<4-> {
        \draw[time_arrow]  (4,-0.5)  to (4,3.5);
        \node (a2) at (4,3) [agent_time=\nodeC]  {};
        \draw  (4,-0.5) node[time_mark]{$\mathbf{t+8}$};
}
    \uncover<5->{
        \draw[guarantee] (s1) to (a2);
}

     % Alice at t+7 - part II
    \uncover<6-> {
        \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
        \node (a2) at (4,3) [agent_time=\AliceC]  {};
    }


    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_synch_chain2y.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+3    
%    \only <2>{
%        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
%        \node (c1) at (1,0) [agent_time=\BobC]  {};
%        \draw[msg] (c0) to (c1);
%    }
%    \only<2,3>{
%        \node (a1) at (2,3) [agent_time=\nodeC]  {};
%        \draw[msg] (c0) to (a1);
%    }
    \uncover<2-> {
        %\coordinate [label={[red!70]above:{$\mathbf{t+3}$}}] (t1) at (1.5,-1);
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
        \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.6]
%            \node (c1) at (1,0) [agent_time=\BobC]  {};
%%            \node (c1) at (2,0) [agent_time=\BobC]  {};
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
%            \node (a1) at (1,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}
    }

    % Bob's guarantee
%    \only<3> {
%        %\coordinate [label={[red!70]above:{$\mathbf{t+10}$}}] (t3) at (5,-1);
%       \draw (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
%         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
%        \node (b2) at (5,0) [agent_time=\BobC]  {};
%         \draw[guarantee] (c0) to (b2);
%}

     % Alice at t+7 - part I
    \uncover<4-> {
 %     \node (a2) at (3.5,3) [agent_time=\nodeC]  {};
       \node (a2) at (4,3) [agent_time=\nodeC]  {};
        \draw[msg] (s1) to (a2);
        %\coordinate [label={[red!70]above:{$\mathbf{t+7}$}}] (t3) at (3.5,-1);
    }

     % Alice at t+7 - part II
    \uncover<5-> {
       \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
%        \node (a2) at (3.5,3) [agent_time=\AliceC]  {};
        \node (a2) at (4,3) [agent_time=\AliceC]  {};
        \draw  (3.5,-0.8) node[time_mark]{$\mathbf{t\splus 7}$};        
        \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
               }


    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_synch_chain3.tex <==
 \begin{tikzpicture}
    % the timelines
    \uncover<8>  {\draw[time_arrow]  (0,-0.5)  to (0,3.5);}
    \uncover<8-> {
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \coordinate [label={[blue!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \node (i0) at (0,1) [agent_time]  {};
    }

    % Alice at t+3
    \uncover<9> { \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);}
    \uncover<9-> {
        \coordinate [label={[blue!70]above:{$\mathbf{t+3}$}}] (t2) at (1.5,-1);
        \node (i1) at (1.5,3) [agent_time]  {};
        \draw[msg] (i0) to (i1);
    }

    % Bob at t+9
    \uncover<10> { \draw[time_arrow]  (4.5,-0.5)  to (4.5,3.5);}
    \uncover<10-> {
        \coordinate [label={[blue!70]above:{$\mathbf{t+9}$}}] (t3) at (4.5,-1);
        \node (i2) at (4.5,0) [agent_time]  {};
        \node (i3) at (4.5,3) [agent_time_action]  {};
         \draw[guarantee] (i1) to (i2);
         \draw[msg] (i1) to (i3);
    }

    \end{tikzpicture}



==> nested_knowledge/Tikz/tikz_synch_net.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    %\node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$5$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
   % \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    %\draw[channel, bend right=10] (A) to node[above]{$5$}  (S);
    %\draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}


==> nested_knowledge/Tikz/tikz_synch_net2.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners, very thick,fill=gray!30]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$5$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$5$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}

        


==> title/Tikz/tikz_2leg_OR.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_3)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t_3)$}] (i3) at (7,3)  {};
        \path (i1) -- (i3) node[pos=0.5, agent_time=\nodeC, label=right:{$(i_2,t_3)$}] (i2) {};

        \path (i0) -- (i3)
                node[pos=0.333] (p1){} node[pos=0.6666] (p2) {}  ;
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
          \draw[syncausality] (t2) to (i3);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
 \end{tikzpicture}


==> title/Tikz/tikz_asynch_msg_chain.tex <==
 \begin{tikzpicture}
    \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    \draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$Alice$}] (A) at (-3,3);
    \coordinate [label=right:{$Susan$}] (S) at (-3,2);
    \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
    \coordinate [label=right:{$Bob$}] (B) at (-3,0);

    %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
    %\coordinate [label={[red!70]above:{$\mathbf{t'}$}}] (t1) at (0,-1);
    \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    \node (s1) at (1,2) [agent_time=\SusanC]  {};
    \node (b1) at (2,0) [agent_time=\BobC]  {};
    \node (a1) at (5,3) [agent_time=\AliceC]  {};
    \draw[msg] (c0) to (s1);
    \draw[msg] (s1) to (b1);
    \draw[msg] (b1) to (a1);

    \end{tikzpicture}



==> title/Tikz/tikz_asynch_net.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners,fill=\CharlieC!30, draw=\CharlieC, thin]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners,fill=\BobC!30, draw=\BobC,thin] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners,fill=\AliceC!30, draw=\AliceC, thin]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
    \draw[channel, bend right=10] (B) to   (C);
    \draw[channel, bend right=10] (A) to   (B);
    \draw[channel, bend right=10] (C) to   (A);
    \draw[channel, bend right=10] (C) to   (S);
    \draw[channel, bend right=10] (A) to   (S);
    \draw[channel, bend right=10] (B) to   (S);
\end{tikzpicture}


==> title/Tikz/tikz_centi_suff.tex <==

% add i_1
 \begin{tikzpicture} [font=\large]
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t')$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t')$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           %node[pos=0.5] (p2b) {} 
           %node[pos=0.7] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{1},t_{1})$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{2},t_{2})$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above left:{$(j_{k-1},t_{k-1})$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
		   %\draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> title/Tikz/tikz_centibroom.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta$}] (t) at (4,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (6,2.4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (6,1.7)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t')$}] (i3) at (6,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t')$}] (ik) at (6,-0.5)  {};
        \draw[dotted, very thick, shorten <=4pt, shorten >=4pt] (i3) to (ik);

          \draw[syncausality] (i0) to (t);

           \draw[guarantee] (t) to (i1);
           \draw[guarantee] (t) to (i2);
           \draw[guarantee] (t) to (i3);
           \draw[guarantee] (t) to (ik);
 \end{tikzpicture}


==> title/Tikz/tikz_centibroom_classic.tex <==


 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,0) {};
        \node[agent_time=\nodeC, label=above:{$\theta$}] (t) at (4,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (6,1.7)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (i2) at (6,0.9)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t')$}] (i3) at (6,0.1)  {};
        \draw[syncausality] (i0) to (t);

        \draw[guarantee] (t) to (i1);
        \draw[guarantee] (t) to (i2);
        \draw[guarantee] (t) to (i3);
 \end{tikzpicture}


==> title/Tikz/tikz_debt_OR.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> title/Tikz/tikz_debt_OR1.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> title/Tikz/tikz_debt_OR2.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<+-> {
    } \uncover<+-> {
    } \uncover<+-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> title/Tikz/tikz_debt_OR2b.tex <==
%  \begin{tikzpicture}[scale=1,steps/.style={
%            rectangle,rounded corners, minimum size=1.3cm,
%           fill=#1!30, draw=#1,thin, text centered,
%            text width = 3cm, node distance=5mm}]
%    \uncover<5-> {
%        \node (C) [steps=red]   {Charlie deposits a substantial sum };
%    } \uncover<6-> {
%        \node (B) [steps=blue, right=of C] {Bob reactivates Charlie's account};
%        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
%    } \uncover<7-> {
%        \node (A) [steps=green, right=of B] {Alice cashes the cheque};
%        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
%    }
%\end{tikzpicture}

  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits a sufficient sum };
    } \uncover<+-> {
        \node (B) [steps=\BobC, below=of C] {Bob reactivates Charlie's account};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
    } \uncover<6-> {
        \node (A) [steps=\AliceC, below=of B] {Alice cashes the cheque};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    }
\end{tikzpicture}


==> title/Tikz/tikz_double_response0.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \draw[timeline] (-0.2,0)  to (5.2,0) ;
        \draw[timeline] (-0.2,1) to  (5.2,1);
        \draw[timeline] (-0.2,3)  to  (5.2,3);
%        \coordinate [label=right:{$Alice$}] (A) at (-2,3);
%        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
%        \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
%        \coordinate [label=right:{$Bob$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \node (i0) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};
        \node (i1_g0) at (2,0) [agent_time=\BobC, label=below:{$(i_1,t_1)$}]  {};
        \draw[syncausality] (i0) to (i1_g0);

         \node (i2) at (5,3) [agent_time=\AliceC,label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (i1_g0) to (i2);
        %\node (i3) at (5,0) [agent_time=\BobC]  {};
        %\draw[guarantee] (i1_g0) to (i3);

	    \end{tikzpicture}



==> title/Tikz/tikz_double_response1.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0_g1) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};


    % Bob's guarantee
    \node (i1) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
     \draw[guarantee] (i0_g1) to (i1);

    % Alice at t+10
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
    \draw[syncausality] (i0_g1) to (i3);

    \end{tikzpicture}



==> title/Tikz/tikz_double_response2.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$(i_3,t_3)$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t')$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> title/Tikz/tikz_double_response3.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$j$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};

    % Alice at t+3
    \node (i1_g3) at (1.5,3) [agent_time=\nodeC, label=above:{$(i_2,t_2)$}]  {};
    \draw[syncausality] (i0) to (i1_g3);

    % Bob at t+10
    \node (i2) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
     \draw[guarantee] (i1_g3) to (i2);
     \draw[syncausality] (i1_g3) to (i3);

    \end{tikzpicture}



==> title/Tikz/tikz_double_response4.tex <==
 \begin{tikzpicture}[scale=0.8, font=\LARGE]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0_g1) at (0,1) [agent_time=\CharlieC, label=left:{$(i_0,t)$}]  {};


    % Bob's guarantee
    \node (i1) at (5,0) [agent_time=\BobC, label=right:{$(i_1,t')$}]  {};
     \draw[syncausality] (i0_g1) to (i1);

    % Alice at t+10
    \node (i3) at (5,3) [agent_time=\AliceC, label=right:{$(i_2,t')$}]  {};
    \draw[syncausality] (i0_g1) to (i3);

    \end{tikzpicture}



==> title/Tikz/tikz_double_response_all.tex <==
% just i_0 and i_2
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};
        \draw[syncausality] (i0) to (i2);
 \end{tikzpicture}
}

% add \theta
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};

        \node[agent_time, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);
 \end{tikzpicture}
}

% add i_1
\onslide<+> {
 \begin{tikzpicture}
        \node[agent_time, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time_action, label=right:{$(i_2,t')$}] (i2) at (5,3)  {};

        \node[agent_time, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}
}

==> title/Tikz/tikz_double_response_all1.tex <==

% add \theta
 \begin{tikzpicture}[remember picture]
        \node[agent_time=\nodeC, label=left:{$(Charlie,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(Alice,t')$}] (i2) at (5,3)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j_source) at (2,2) {};
        \draw[syncausality] (i0) to (j_source);
        \draw[syncausality] (j_source) to (i2);
       \useasboundingbox (5,0-10pt) rectangle (0,3);
  \end{tikzpicture}



==> title/Tikz/tikz_double_response_all2.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(Charlie,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(Alice,t')$}] (i2) at (5,3)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time=\nodeC, label=right:{$(Bob,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> title/Tikz/tikz_double_response_classic.tex <==
 \begin{tikzpicture}[remember picture]
    % the timelines
    %\draw[time_arrow]  (0,-0.5)  to (0,3.5);
    \draw[timeline] (-1,0)  to (6,0) ;
    \draw[timeline] (-1,1) to  (6,1);
    %\draw[timeline] (-1,2)  to  (6,2);
    \draw[timeline] (-1,3)  to  (6,3);
    \coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    \coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
    \node (i0) at (0,1) [agent_time=\CharlieC]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
       % \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        %\coordinate [label={[red!70]above:{$\mathbf{t'}$}}] (t3) at (5,-1);
        \node (a2) at (5,3) [agent_time=\AliceC]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> title/Tikz/tikz_double_response_pointers.tex <==
\begin{tikzpicture}[remember picture, overlay ,very thick,red,->]
    \node [xshift=-2.3cm,yshift=2.4cm] (t1) at (current page.east) {};
    \node [xshift=-2cm,yshift=0.8cm] (t2) at (current page.east) {};
    \node [xshift=-1.9cm,yshift=-1.7cm] (t0) at (current page.east) {};
    \node [xshift=-1.9cm,yshift=-2.7cm] (t3) at (current page.east) {};
    \draw (j_source) to[bend left=10] (t1);
    \draw (j_source) to[bend left=10] (t2);
    \draw (j_source) to[bend right=10] (t0);
    \draw (j_source) to[bend right=10] (t3);
%    \draw[black, step=1mm, very thin] (current page.south east) grid (current page.north west) ;

\end{tikzpicture}


==> title/Tikz/tikz_fip1b.tex <==
 \begin{tikzpicture}[font=\large]
        \node[agent_time=\nodeC, label=above:{$(i,t)$}]  (theta_i) at (0,1) {};
        \node[agent_time=\nodeC, label=above:{$(j,t')$}] (theta_j) at (6,2)  {};
        \draw[syncausality] (theta_i) to (theta_j);
          
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t$} (0,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t'$} (6,-0.2);
        
          \node (Ki) at (0,-1.5) {\LARGE{$\overline{K_{i}\vphi}$}};
          \node (Kj) at (6,-1.5) {\LARGE{$K_{j}[\quad]$}};
          \coordinate (Kjcenter) at (6.25,-1.4);
          \draw[->, ultra thick, rounded corners] (Kjcenter) -- ++(0,0.5) -| (0,-1.2);
          
 \end{tikzpicture}

% \begin{tikzpicture}[font=\large]
%        \node[agent_time=\nodeC, label=left:{$(i,t)$}]  (theta_i) at (0,0) {};
%        \node[agent_time=\nodeC, label=above:{$(j,t')$}] (theta_j) at (6,1)  {};
%
%          \draw[syncausality] (theta_i) to (theta_j);
%          
%          \node (Ki) at (0,-1) {$K_{i}\vphi$};
%          \node (Kj) at (6,-1) {$K_{j}[\quad]$};
%          \coordinate (Kjcenter) at (6.25,-0.9);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,0.5) -| (Ki);
%          
% \end{tikzpicture}




==> title/Tikz/tikz_fip2b.tex <==

 \begin{tikzpicture}[font=\LARGE]
        \node[agent_time=\nodeC, label=above:{\large{$(i,t)$}}]  (theta_i) at (0,1.5) {};
        \node[agent_time=\nodeC, label=above:{\large{$(j,t')$}}] (theta_j) at (6,2.5)  {};
        \draw[guarantee] (theta_i) to (theta_j);
      
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1.5) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t$} (0,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t'$} (6,-0.2);
          
          \node (Ki1) at (0,-1.5) {$K_{i}[\quad]$}; 
          \node (Ki2) at (0.2,-2.3) {$\underline{K_{i}\vphi}$};
          \node (Kj) at (6,-1.75) {$\overline{K_{j}[\quad]}$};
          \node (Kjstart) at (Kj) [yshift=-1pt,xshift=8pt] {};
          \node (Kjend) at (Kj) [yshift=6pt,xshift=1pt] {};
          \node (Kistart) at (Ki1) [right=5pt] {};
          \node (Kiend) at (Ki2) [xshift=3pt,yshift=-4pt] {};
		 \draw[->, ultra thick, rounded corners] (Kjstart) -- ++(0,-1) -| (Kiend);
          \draw[->, ultra thick, rounded corners] (Kistart) -- ++(0,0.5) -| (Kjend);
%          \coordinate (Kjcenter) at (6.25,-1.5);
%          \coordinate (Ki2center) at (0,-2);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,1.75) -| (Ki1);
%          \draw[->, thick, rounded corners] (Ki2center) -- ++(0,-0.75) -| (Kjcenter);

 \end{tikzpicture}


          


==> title/Tikz/tikz_fip3b.tex <==

 \begin{tikzpicture}[font=\large]
        \node[agent_time=\nodeC, label=above:{$(i,t_{i})$}]  (theta_i) at (0,2) {};
        \node[agent_time=\nodeC, label=above:{$(j,t_{j})$}] (theta_j) at (3,2.5)  {};
		\node[agent_time=\nodeC, label=above:{$(\ell,t_{\ell})$}] (theta_l) at (6,1.5)  {};
         \draw[syncausality] (theta_i) to (theta_j);
         \draw[guarantee] (theta_j) to (theta_l);
          
        \draw[->] (-3,0) -- node[anchor=south west, pos=0, font=\small] {time}  (7,0);
        \node[anchor=west, align=left,font=\small] (CS) at (-3,1.5) {causal \\structure};
        \node[anchor=west, align=left, font=\small] (KS) at (-3,-1.5) {knowledge \\state};
	   \draw (0,0.2) -- node[pos=0,above] {$t_{i}$} (0,-0.2);
       \draw (3,0.2) -- node[pos=0,above] {$t_{j}$} (3,-0.2);
       \draw (6,0.2) -- node[pos=0,above] {$t_{\ell}$} (6,-0.2);
                 
          \node (Ki) at (0,-1.5) {\LARGE{$\underline{K_{i}\vphi}$}};
          \node (Kiend) at (Ki) [xshift=2,yshift=-4pt] {};
          \node (Kj) at (3,-1.5) {\LARGE{$K_{j}[\quad]$}};
          \node (Kjstart) at (Kj) [yshift=-1pt,xshift=8pt] {};
          \node (Kl) at (6,-1.5) {\LARGE{$\overline{K_{\ell}[\quad]}$}};
          \node (Klstart) at (Kl) [xshift=8pt] {};
          \node (Klend) at (Kl) [yshift=6,xshift=2pt] {};
          
		 \draw[->, ultra thick, rounded corners] (Kjstart) -- ++(0,0.7) -| (Klend);
          \draw[->, ultra thick, rounded corners] (Klstart) -- ++(0,-0.6) -| (Kiend);
%          \coordinate (Kjcenter) at (6.25,-1.5);
%          \coordinate (Ki2center) at (0,-2);
%          \draw[->, thick, rounded corners] (Kjcenter) -- ++(0,1.75) -| (Ki1);
%          \draw[->, thick, rounded corners] (Ki2center) -- ++(0,-0.75) -| (Kjcenter);
          
 \end{tikzpicture}


          


==> title/Tikz/tikz_flower.tex <==

 \begin{tikzpicture}[remember picture, overlay, node distance=1mm and 1mm]

    \node[agent_time=\nodeC, xshift=-1cm, yshift=3cm]  (c) at (current page.south east) {};
    \node[agent_time=\AliceC, above=of c]  (a1)  {};
    \node[agent_time=\SusanC, above right= of c, rotate=-45]  (a2) {};
    %\node[agent_time=\BobC,  right= of c,  rotate=90]  (a3) {};
    \node[agent_time=\BobC,  below right= of c, , rotate=45]  (a4) {};
    \node[agent_time=\AliceC, below =of c]  (a5)  {};
    \node[agent_time=\SusanC, below left = of c, rotate=-45]  (a6) {};
   % \node[agent_time=\BobC,  left= of c, rotate=90]  (a7) {};
    \node[agent_time=\BobC,  above left= of c, rotate=45]  (a7) {};

    \node[xshift=-1cm, yshift=1cm] (b) at (current page.south east) {};
    \node[agent_time=\CharlieC, above right= of b,  rotate=-45]  (d1) {};
    \node[agent_time=\CharlieC,  above left= of b,  rotate=45]  (d2) {};
    \draw (b) [->,thin,out=240, in=20] to (c);
 \end{tikzpicture}


==> title/Tikz/tikz_future_past.tex <==
%\begin{tikzpicture}[syncausality/.style = {	->,	>=stealth,decorate,			decoration={snake,amplitude=.6mm,segment length=3mm,post length=2mm, pre length = 2mm}}]
%		\draw (-5,0) -- (5,0);
%		\node (O) at (0,0) [agent_time=\CharlieC]  {};
%		\node (p1) at (1,0.6) [agent_time=\CharlieC]  {};
%		\node (p2) at (1.5,-0.4) [agent_time=\CharlieC]  {};
%		\node (p3) at (2.5,-0.9) [agent_time=\CharlieC]  {};
%		
%		\draw[syncausality] (O) -- (p1);
%		\draw[syncausality] (p2) -- (p3);
%						
%		\draw[guarantee] (O) -- +(3,0.8);
%		\draw[guarantee] (O) -- +(3,-0.8);
%		\fill[opacity=0.3] (O) -- +(3,0.8) -- +(3,-0.8);
%		
%		\draw[guarantee] (p1) -- +(3,0.8);
%		\draw[guarantee] (p1) -- +(3,-0.8);
%		\fill[opacity=0.3] (p1) -- +(3,0.8) -- +(3,-0.8);
%		
%		\draw[guarantee] (p3) -- +(3,0.8);
%		\draw[guarantee] (p3) -- +(3,-0.8);
%		\fill[opacity=0.3] (p3) -- +(3,0.8) -- +(3,-0.8);
%
%		%\draw[guarantee] (p2) -- +(3,0.8);
%		%\draw[guarantee] (p2) -- +(3,-0.8);
%		%\fill[opacity=0.3] (p2) -- +(3,0.8) -- +(3,-0.8);
%										
%\end{tikzpicture}


\begin{tikzpicture}[->,thick, x={(0.866cm,-0.5cm)}, y={(0.866cm,0.3cm)}, z={(0cm,1cm)}] 
	\coordinate (O) at (0, 0, 0);
	\draw[->] (O) -- +(8, 0,   0) node [right] {x};
	\draw[->] (O) -- +(0,  2.5, 0) node [right] {y};
	\draw[->] (O) -- +(0,  0,   2) node [above] {z};    
	 %\draw[outer color=red,inner color=white] (-2,-2,0) circle (2,2,0);
	\begin{scope}[canvas is zy plane at x=3]
		\draw (0,0) circle (3);
	\end{scope}	 
	\begin{scope}[canvas is zy plane at x=0]
		\draw[rectangle, fill=gray, shading=axis, opacity=0.3] (0,0) circle (3);
	\end{scope}	 
	\begin{scope}[canvas is zy plane at x=-3]
		\draw (0,0) circle (3);
	\end{scope}	 
			
\end{tikzpicture}




==> title/Tikz/tikz_general_OR1.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_2)$}] (i1) at (5,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_2)$}] (ik) at (5,4)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  node[pos=0.6] (p3) {} node[pos=0.8] (p4) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (ik);
          %\draw[syncausality] (t2) to (ik);

           \draw[guarantee] (t1) to (i1);
 \end{tikzpicture}


==> title/Tikz/tikz_general_OR2.tex <==

 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_3)$}] (i1) at (6,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_3)$}] (i2) at (6,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_3,t_3)$}] (ik) at (6,4)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  node[pos=0.6] (p3) {} node[pos=0.8] (p4) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (ik);
          %\draw[syncausality] (t2) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
 \end{tikzpicture}


==> title/Tikz/tikz_general_OR3.tex <==

% add i_1
 \begin{tikzpicture}[scale=0.8, font=\large]
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_k)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_k)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_k)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           %node[pos=0.5] (p2b) {} 
           %node[pos=0.7] (p2c) {} 
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
		   %\draw[very thick, dotted, shorten <=3mm, shorten >=3mm] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> title/Tikz/tikz_general_OR_1.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (0,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t')$}] (ik) at (7,5)  {};

        \node[agent_time=\nodeC, label=above:{$\theta$}] (j) at (2,2) {};
        \draw[syncausality] (i0) to (j);
        \draw[syncausality] (j) to (i2);

        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> title/Tikz/tikz_general_OR_t.tex <==

% add i_1
 \begin{tikzpicture}
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_h)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_h)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_h)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{h-1},t_h)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
                node[pos=0.2] (p1){} node[pos=0.4] (p2) {}  {} node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{h-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[dotted, ->, >=stealth, very thick,] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);
           
%
%        \node[agent_time=\nodeC, label=right:{$(i_1,t')$}] (i1) at (5,0)  {};
%        \draw[guarantee] (j) to (i1);
 \end{tikzpicture}


==> title/Tikz/tikz_guarantee_demo1.tex <==
%  \begin{tikzpicture}[scale=0.6]%[framed]
%    \node (C) at (0,0) [rectangle,rounded corners,fill=\CharlieC!30, draw=\CharlieC, thin]   {Charlie};
%    \node (B) at (5,2) [rectangle,rounded corners,fill=\BobC!30, draw=\BobC,thin] {Bob};
%    \node (A) at (7,-2) [rectangle,rounded corners,fill=\AliceC!30, draw=\AliceC, thin]  {Alice};
%    \node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
%    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
%    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
%    %\draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
%    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (A) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (B) to node[right]{$3$}  (S);
%\end{tikzpicture}

  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [circle,fill=black]   {\textcolor{white}{x}};
    \node (B) at (5,2) [circle,fill=black] {\textcolor{white}{u}};
    \node (A) at (7,-2) [circle,fill=black]  {\textcolor{white}{v}};
    \node (S) at (4,0.5) [circle,fill=black]  {\textcolor{white}{z}};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
    %\draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$3$}  (S);
\end{tikzpicture}


==> title/Tikz/tikz_guarantee_demo2.tex <==
%  \begin{tikzpicture}[scale=0.6]%[framed]
%    \node (C) at (0,0) [rectangle,rounded corners,fill=red!30, draw=red, thin]   {Charlie};
%    \node (B) at (5,2) [rectangle,rounded corners,fill=blue!30, draw=blue,thin] {Bob};
%    \node (A) at (7,-2) [rectangle,rounded corners,fill=green!30, draw=green, thin]  {Alice};
%    \node (S) at (4,0.5) [rectangle,rounded corners,fill=Gold!30, draw=Gold, thin]  {Susan};
%    \draw[channel, bend right=10] (B) to  node[above, rounded corners,fill=red!20]{$9$} (C);
%    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
%    \draw[channel, bend right=10] (C) to  node[above, rounded corners,fill=red!20]{$11$} (A);
%    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
%    \draw[channel, bend right=10] (A) to node[above, rounded corners,fill=red!20]{$5$}  (S);
%    \draw[channel, bend right=10] (B) to node[right]{$3$}  (S);
%\end{tikzpicture}

  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [circle,fill=black]   {\textcolor{white}{x}};
    \node (B) at (5,2) [circle,fill=black] {\textcolor{white}{u}};
    \node (A) at (7,-2) [circle,fill=black]  {\textcolor{white}{v}};
    \node (S) at (4,0.5) [circle,fill=black]  {\textcolor{white}{z}};
    \draw[channel, bend right=10] (B) to  node[above, rounded corners,fill=black!20]{$9$} (C);
    \draw[channel, bend right=10] (A) to node[above]{$2$}  (B);
    \draw[channel, bend right=10] (C) to  node[above, rounded corners,fill=black!20]{$11$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$6$}  (S);
    \draw[channel, bend right=10] (A) to node[above, rounded corners,fill=black!20]{$5$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$3$}  (S);
\end{tikzpicture}


==> title/Tikz/tikz_nd_variations.tex <==

% add i_1
 \begin{tikzpicture}[scale=0.8, font=\large]
 
 % generalized centipede on the left
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (i0) at (1,1) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_k)$}] (i1) at (7,0)  {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_k)$}] (i2) at (7,1)  {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (ik) at (7,4)  {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_k)$}] (ij) at (7,3)  {};

        \path (i0) -- (ik)
           node[pos=0.2] (p1){} 
           node[pos=0.4] (p2) {}  
           node[pos=0.8] (p3) {};
           \node[agent_time=\nodeC, label=above:{$\theta_1$}] (t1) at (p1) {};
           \node[agent_time=\nodeC, label=above:{$\theta_2$}] (t2) at (p2) {};
           \node[agent_time=\nodeC, label=above:{$\theta_{k-1}$}] (t3) at (p3) {};
          \draw[syncausality] (i0) to (t1);
           \draw[syncausality] (t1) to (t2);
           \draw[syncausality] (t2) to (t3);
          \draw[syncausality] (t3) to (ik);

           \draw[guarantee] (t1) to (i1);
           \draw[guarantee] (t2) to (i2);
           \draw[guarantee] (t3) to (ij);

% arrows pointing upper/lower right
		\node[single arrow, rotate=15, draw,  minimum height=3cm] at (11.5,3.5) {Asynch-delivery};
		\node[single arrow, rotate=-15, draw, minimum height=3cm] at (11.5,0.5) {Fixed-delivery};

% message chain
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (j0) at (15.5,4) {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_k)$}] (jk) at (22.5,6)  {};
        \path (j0) -- (jk)
           node[pos=0.2] (q1){} 
           node[pos=0.4] (q2) {}  
           node[pos=0.8] (q3) {};
           \node[agent_time=\nodeC, label=below:{$(i_{1},t_{1})$}] (j1) at (q1) {};
           \node[agent_time=\nodeC, label=below:{$(i_{2},t_{2})$}] (j2) at (q2) {};
           \node[agent_time=\nodeC, label=below:{$(i_{k-1},t_{k-1})$}] (j3) at (q3) {};
          \draw[->] (j0) to node[above, sloped] {$L$} (j1);
           \draw[->] (j1) to node[above, sloped]  {$L$} (j2);
           \draw[->] (j2) to node[above, sloped]  {$L$} (j3);
          \draw[->] (j3) to node[above, sloped]  {$L$} (jk);

% porcupine
        \node[agent_time=\nodeC, label=left:{$(i_0,t)$}]  (m0) at (15.5,0) {};
        \node[agent_time=\nodeC, label=right:{$(i_1,t_{k})$}]  (m1) at (22.5,-1.75) {};
        \node[agent_time=\nodeC, label=right:{$(i_2,t_{k})$}]  (m2) at (22.5,-0.5) {};
        \node[agent_time=\nodeC, label=right:{$(i_{k-1},t_{k})$}]  (m3) at (22.5,0.75) {};
        \node[agent_time=\nodeC, label=right:{$(i_k,t_{k})$}]  (mk) at (22.5,2) {};

        \draw[guarantee] (m0) to (m1);
        \draw[guarantee] (m0) to (m2);
        \draw[guarantee] (m0) to (m3);
        \draw[guarantee] (m0) to (mk);
	
 \end{tikzpicture}


==> title/Tikz/tikz_null_msg.tex <==
\begin{tikzpicture}[scale=0.6]
 % timelines
        \draw[timeline] (-1,0)  to (5,0) ;
        \coordinate [label=right:{$j$}] (j) at (-2,0);
        \draw[timeline] (-1,2) to  (5,2);
        \coordinate [label=right:{$i$}] (i) at (-2,2);

 % i and j
        \draw[time_arrow]  (1,-0.5) to  (1,2.5);
        \node [blue!70 ,below] at (1,-0.5){$t$};
        \node (i0) at (1,2) [agent_time]  {};

% arrows
        \begin{scope}[opacity=0.5]
\only<+>{
% potential message 1
        \draw[time_arrow]  (2,-0.5)  to (2,2.5);
        \node [blue!70 ,below] at (2,-0.5){$t+1$};

        \node (i1) at (0,2) [agent_time]  {};
        \node (j1) at (2,0) [agent_time]  {};
        \draw[msg] (i1) to (j1);
}
\only<+>{
        % potential message 2
        \draw[time_arrow]  (3,-0.5)  to (3,2.5);
        \node [blue!70 ,below] at (3,-0.5){$t+2$};
        \node (i2) at (2,2) [agent_time]  {};
        \node (j2) at (3,0) [agent_time]  {};
        \draw[msg] (i2) to (j2);
}
        \end{scope}
\only<+>{
        \draw[time_arrow]  (4,-0.5)  to (4,2.5);
        \node [blue!70 ,below] at (4,-0.5){$t+Distance(i,j)$};
        \node (j0) at (4,0) [agent_time]  {};
        \draw[guarantee] (i0) to (j0);

}

\end{tikzpicture}



==> title/Tikz/tikz_one_legged-n.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$\theta$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t_2)$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t_2)$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> title/Tikz/tikz_one_legged.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    %\draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
    %\draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
    \draw[timeline] (-0.2,0)  to (5.2,0) ;
    \draw[timeline] (-0.2,1) to  (5.2,1);
    \draw[timeline] (-0.2,2)  to  (5.2,2);
    \draw[timeline] (-0.2,3)  to  (5.2,3);
    %\coordinate [label=right:{$Alice$}] (A) at (-2,3);
    %\coordinate [label=right:{$Susan$}] (S) at (-2,2);
    %\coordinate [label=right:{$Charlie$}] (C) at (-2,1);
    %\coordinate [label=right:{$Bob$}] (B) at (-2,0);

    % ordered appearance of nodes, times and messages
    \node (i0) at (0,1) [agent_time=\CharlieC,  label=left:{$(i_0,t)$}]  {};

        \node (s1_g2) at (1.5,2) [agent_time=\SusanC,  label=above left:{$\theta$}]  {};
        \draw[syncausality] (i0) to (s1_g2);

     % Alice at t+8 - part I
        \node (a2) at (5,3) [agent_time=\AliceC,  label=right:{$(i_2,t')$}]  {};
        \draw[syncausality] (s1_g2) to (a2);
        \node (b3) at (5,0) [agent_time=\BobC,  label=right:{$(i_1,t')$}]  {};
        \draw[guarantee] (s1_g2) to (b3);


    \end{tikzpicture}



==> title/Tikz/tikz_opt0.tex <==
 \begin{tikzpicture}[scale=0.7,node distance=5mm and 5mm]
    % the timelines
        \draw[timeline] (0,0)  to (7,0) ;
        \draw[timeline] (0,1) to  (7,1);
        \draw[timeline] (0,2)  to  (7,2);
        \coordinate [label=right:{$Alice$}] (A) at (-2,0);
        \coordinate [label=right:{$Charlie$}] (C) at (-2,1);
        \coordinate [label=right:{$Bob$}] (B) at (-2,2);

        \coordinate [label={[blue!70]above:{$\textbf{t}$}}] (t0) at (1,-1);
        \node (i0) at (1,1) [agent_time]  {};

        \coordinate [label={[blue!70]above:{$\textbf{t'}$}}] (t1) at (2,-1);
        \node (i1) at (2,2) [agent_time]  {};
        \draw[msg] (i0) to (i1);

        \coordinate [label={[blue!70]above:{$\textbf{t''}$}}] (t0) at (5,-1);
        \node (i2) at (5,0) [agent_time_action]  {};
        \draw[msg] (i1) to (i2);

    \end{tikzpicture}



==> title/Tikz/tikz_opt1.tex <==
  \begin{tikzpicture}[scale=0.7]
    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \coordinate [label=right:{$Alice$}] (A) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \coordinate [label={[blue!70]above:{$\textbf{t}$}}] (t0) at (0,-1);
        \node (i0) at (0,1) [agent_time]  {};

    % Bob at t+4
    \coordinate [label={[blue!70]above:{$\textbf{t+4}$}}] (t1) at (2,-1);
        \node (i1) at (2,0) [agent_time]  {};
        \draw[msg] (i0) to (i1);

    % Alice at t+3
        \coordinate [label={[blue!70]above:{$\textbf{t+6}$}}] (t2) at (3,-1);
        \node (i2) at (3,2) [agent_time]  {};
        \draw[msg] (i0) to (i2);

    % Alice at t+10
        \coordinate [label={[blue!70]above:{$\textbf{t+10}$}}] (t3) at (5,-1);
        \node (i3) at (5,2) [agent_time_action]  {};
        \node (i4) at (5,0) [agent_time]  {};
         \draw[guarantee] (i0) to (i4);
         \draw[msg] (i2) to (i3);
 
    \end{tikzpicture}



==> title/Tikz/tikz_opt2.tex <==
 \begin{tikzpicture}[scale=0.7]
    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \coordinate [label=right:{$Alice$}] (A) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \node (i0) at (0,1) [agent_time]  {};

    % Alice at t+3
        \node (i1) at (1.5,2) [agent_time]  {};
        \draw[msg] (i0) to (i1);

    % Bob at t+9
        \node (i2) at (4.5,0) [agent_time]  {};
        \node (i3) at (4.5,2) [agent_time_action]  {};
         \draw[guarantee] (i1) to (i2);
         \draw[msg] (i1) to (i3);

    \end{tikzpicture}



==> title/Tikz/tikz_preor_OR.tex <==
  \begin{tikzpicture}[scale=1,steps/.style={
            rectangle,rounded corners, minimum size=1.3cm,
           fill=#1!30, draw=#1,thin, text centered,
            text width = 2cm, node distance=5mm}]
    \uncover<+-> {
        \node (C) [steps=\CharlieC]   {Charlie deposits \\on \textbf{Sunday} };
        \node (B) [steps=\BobC, below=of C] {Bob reactivates \\ on \textbf{Monday}};
        \draw[->,line width=1mm,shorten <=1pt, color=black!30] (C) to (B);
        \node (A) [steps=\AliceC, below=of B] {Alice cashes in \\ on \textbf{Tuesday}};
        \draw[->, line width=1mm,shorten <=1pt, color=black!30] (B) to (A);
    } \uncover<+-> {
        \node[name=s,shape=cross out, draw=red,yscale=7, xscale=3, line width=10pt, line cap=round, opacity=0.5] at (B) {};
    }
\end{tikzpicture}


==> title/Tikz/tikz_syncausality.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        \coordinate [label={[blue!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \coordinate [label={[blue!70]above:{$\mathbf{t'}$}}] (t0) at (5,-1);
        \node (i0) at (0,2) [agent_time]  {};
        \node (i1) at (5,0) [agent_time]  {};

\only<+>{
% some nodes
        \node (j1) at (1,1) [agent_time]  {};
        \node (j2) at (2,3) [agent_time]  {};
% some arrows
        \draw[msg] (i0) to node[above,pos=0.5] {$msg$} (j1);
        \draw[msg] (j1) to node[above,pos=0.5] {$msg$} (j2);
        \draw[msg] (j2) to node[above,pos=0.5] {$NULL$} (i1);
}
% syncausal arrow
\uncover<+->{
        \draw[syncausality] (i0) to  (i1);
}


\end{tikzpicture}



==> title/Tikz/tikz_syncausality1.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \node (i0) at (0,2) [agent_time=\nodeC]  {};
        \node (i1) at (5,0) [agent_time=\nodeC]  {};

        \node (j1) at (1,1) [agent_time=\nodeC]  {};
        \node (j2) at (2,3) [agent_time=\nodeC]  {};
% some arrows
        \draw[msg] (i0) to node[above,pos=0.5] {$msg$} (j1);
        \draw[msg] (j1) to node[above,pos=0.5] {$msg$} (j2);
        \draw[msg] (j2) to node[above,pos=0.5] {$NULL$} (i1);



\end{tikzpicture}



==> title/Tikz/tikz_syncausality2.tex <==
\begin{tikzpicture}[sloped, scale=1]

    % the timelines
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$$}] (A) at (-2,3);
        \coordinate [label=right:{$i_0$}] (S) at (-2,2);
        \coordinate [label=right:{$$}] (C) at (-2,1);
        \coordinate [label=right:{$i_1$}] (B) at (-2,0);

        % ordered appearance of nodes, times and messages
        \draw[time_arrow]  (0,-0.5)  node[red,above=-0.5]{$\mathbf{t}$} to (0,3.5);
        \draw[time_arrow]  (5,-0.5)  node[red,above=-0.5]{$\mathbf{t'}$} to (5,3.5);
        \node (i0) at (0,2) [agent_time=\nodeC]  {};
        \node (i1) at (5,0) [agent_time=\nodeC]  {};


% syncausal arrow
        \draw[syncausality] (i0) to  (i1);


\end{tikzpicture}



==> title/Tikz/tikz_synch_chain1.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        %\draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (i0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob & Alice at t+4
    \only <2>{
        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
         \begin{scope}[opacity=0.3]
         	\node (i1) at (2,0) [agent_time=\BobC]  {};
         	\draw[msg] (i0) to (i1);
         \end{scope}
         \draw[msg] (i0) to (i1);
    }
    \uncover<2-> {
        \draw[time_arrow]  (3,-0.5)  to (3,-0.4);
        \draw  (3,-0.8) node[time_mark]{$\mathbf{t\splus6}$};
        \node (i2) at (3,3) [agent_time=\nodeC]  {};
        \draw[msg] (i0) to (i2);
    }

    % Bob's guarantee
    \uncover<3-> {
         \draw  (5,-0.8) node[time_mark]{$\mathbf{t\splus10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,-0.4);
        \node (i4) at (5,0) [agent_time=\BobC]  {};
         \draw[guarantee] (i0) to (i4);
         
%         \begin{scope}[opacity=0.3]
%            \node (i1) at (1,0) [agent_time=\BobC]  {};
%            \draw[msg] (i0) to (i1);
%         \end{scope}
}
    % Alice at t+10
     \uncover<4-> {
     \node (i3) at (5,3) [agent_time=\AliceC]  {};
     \draw[msg] (i2) to (i3);
    }

    \end{tikzpicture}

% \begin{tikzpicture}[scale=0.8 , font=\large]
% 	% the timelines
% 	\only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
% 	\uncover <1->{
% 		\draw[timeline] (-1,0)  to (6,0) ;
% 		\draw[timeline] (-1,1) to  (6,1);
% 		%\draw[timeline] (-1,2)  to  (6,2);
% 		\draw[timeline] (-1,3)  to  (6,3);
% 		\coordinate [label=right:{$Alice$}] (A) at (-3,3);
% 		%\coordinate [label=right:{$Susan$}] (S) at (-3,2);
% 		\coordinate [label=right:{$Charlie$}] (C) at (-3,1);
% 		\coordinate [label=right:{$Bob$}] (B) at (-3,0);
% 		
% 		% ordered appearance of nodes, times and messages
% 		\draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
% 		\node (i0) at (0,1) [agent_time=\CharlieC]  {};
% 	}
% 	
% 	% Bob & Alice at t+4
% 	\only <2>{
% 		\draw[time_arrow]  (1,-0.5)  to (1,-0.4);
% 		\begin{scope}[opacity=0.3]
% 			\node (i1) at (1,0) [agent_time=\BobC]  {};
% 			\draw[msg] (i0) to (i1);
% 		\end{scope}
% 		\draw[msg] (i0) to (i1);
% 	}
% 	\uncover<2-> {
% 		\draw  (1,-0.5) node[time_mark]{$\mathbf{t+2}$};
% 		\node (i2) at (2,3) [agent_time=\nodeC]  {};
% 		\draw[msg] (i0) to (i2);
% 	}
% 	
% 	% Bob's guarantee
% 	\uncover<3-> {
% 		\draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
% 		\draw[time_arrow]  (5,-0.5)  to (5,-0.4);
% 		\node (i4) at (5,0) [agent_time=\BobC]  {};
% 		\draw[guarantee] (i0) to (i4);
% 		
% 		%         \begin{scope}[opacity=0.3]
% 		%            \node (i1) at (1,0) [agent_time=\BobC]  {};
% 		%            \draw[msg] (i0) to (i1);
% 		%         \end{scope}
% 	}
% 	% Alice at t+10
% 	\uncover<4-> {
% 		\node (i3) at (5,3) [agent_time=\AliceC]  {};
% 		\draw[msg] (i2) to (i3);
% 	}
% 	
% \end{tikzpicture}
% 



==> title/Tikz/tikz_synch_chain1a.tex <==
 \begin{tikzpicture}[scale=0.8 , font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        %\draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        %\coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (i0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob & Alice at t+4
    \only <2>{
%%        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
%%        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
        \draw  (1,-0.8) node[time_mark]{$\mathbf{t\splus2}$};
%%         \begin{scope}[opacity=0.3]
        \draw[time_arrow]  (1,-0.5)  to (1,-0.4);
         \begin{scope}[opacity=0.4]
         \node (i1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (i0) to (i1);
         \end{scope}
         
    }
    \uncover<2-> {
%%        \draw[time_arrow]  (3,-0.5)  to (3,-0.4);
%%        \draw  (3,-0.8) node[time_mark]{$\mathbf{t\splus6}$};
        \draw[time_arrow]  (2,-0.5)  to (2,-0.4);
        \draw  (2,-0.8) node[time_mark]{$\mathbf{t\splus4}$};
%%        \node (i2) at (3,3) [agent_time=\nodeC]  {};
        \node (i2) at (2,3) [agent_time=\nodeC]  {};
        \draw[msg] (i0) to (i2);
    }

    % Bob's guarantee
    \uncover<3-> {
         \draw  (5,-0.8) node[time_mark]{$\mathbf{t\splus10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,-0.4);
         %\begin{scope}[opacity=0.4]
        \node (i4) at (5,0) [agent_time=\BobC]  {};
        %\end{scope}
         \draw[guarantee] (i0) to (i4);
%%        \node (i4) at (5,0) [agent_time=\BobC]  {};
 %%        \draw[guarantee] (i0) to (i4);
         
%         \begin{scope}[opacity=0.3]
%            \node (i1) at (1,0) [agent_time=\BobC]  {};
%            \draw[msg] (i0) to (i1);
%         \end{scope}
}
    % Alice at t+10
     \uncover<4-> {
     \node (i3) at (5,3) [agent_time=\AliceC]  {};
     \draw[msg] (i2) to (i3);
    }

    \end{tikzpicture}

% \begin{tikzpicture}[scale=0.8 , font=\large]
% 	% the timelines
% 	\only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
% 	\uncover <1->{
% 		\draw[timeline] (-1,0)  to (6,0) ;
% 		\draw[timeline] (-1,1) to  (6,1);
% 		%\draw[timeline] (-1,2)  to  (6,2);
% 		\draw[timeline] (-1,3)  to  (6,3);
% 		\coordinate [label=right:{$Alice$}] (A) at (-3,3);
% 		%\coordinate [label=right:{$Susan$}] (S) at (-3,2);
% 		\coordinate [label=right:{$Charlie$}] (C) at (-3,1);
% 		\coordinate [label=right:{$Bob$}] (B) at (-3,0);
% 		
% 		% ordered appearance of nodes, times and messages
% 		\draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
% 		\node (i0) at (0,1) [agent_time=\CharlieC]  {};
% 	}
% 	
% 	% Bob & Alice at t+4
% 	\only <2>{
% 		\draw[time_arrow]  (1,-0.5)  to (1,-0.4);
% 		\begin{scope}[opacity=0.3]
% 			\node (i1) at (1,0) [agent_time=\BobC]  {};
% 			\draw[msg] (i0) to (i1);
% 		\end{scope}
% 		\draw[msg] (i0) to (i1);
% 	}
% 	\uncover<2-> {
% 		\draw  (1,-0.5) node[time_mark]{$\mathbf{t+2}$};
% 		\node (i2) at (2,3) [agent_time=\nodeC]  {};
% 		\draw[msg] (i0) to (i2);
% 	}
% 	
% 	% Bob's guarantee
% 	\uncover<3-> {
% 		\draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
% 		\draw[time_arrow]  (5,-0.5)  to (5,-0.4);
% 		\node (i4) at (5,0) [agent_time=\BobC]  {};
% 		\draw[guarantee] (i0) to (i4);
% 		
% 		%         \begin{scope}[opacity=0.3]
% 		%            \node (i1) at (1,0) [agent_time=\BobC]  {};
% 		%            \draw[msg] (i0) to (i1);
% 		%         \end{scope}
% 	}
% 	% Alice at t+10
% 	\uncover<4-> {
% 		\node (i3) at (5,3) [agent_time=\AliceC]  {};
% 		\draw[msg] (i2) to (i3);
% 	}
% 	
% \end{tikzpicture}
% 



==> title/Tikz/tikz_synch_chain2.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+3
%    \only <2>{
%        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
%        \node (c1) at (1,0) [agent_time=\BobC]  {};
%        \draw[msg] (c0) to (c1);
%    }
%    \only<2,3>{
%        \node (a1) at (2,3) [agent_time=\nodeC]  {};
%        \draw[msg] (c0) to (a1);
%    }
    \uncover<2-> {
        %\coordinate [label={[red!70]above:{$\mathbf{t+3}$}}] (t1) at (1.5,-1);
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
        \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.3]
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}
    }

    % Bob's guarantee
%    \only<3> {
%        %\coordinate [label={[red!70]above:{$\mathbf{t+10}$}}] (t3) at (5,-1);
%       \draw (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
%         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
%        \node (b2) at (5,0) [agent_time=\BobC]  {};
%         \draw[guarantee] (c0) to (b2);
%}

     % Alice at t+7 - part I
    \uncover<4-> {
        \node (a2) at (3.5,3) [agent_time=\nodeC]  {};
        \draw[msg] (s1) to (a2);
        %\coordinate [label={[red!70]above:{$\mathbf{t+7}$}}] (t3) at (3.5,-1);
    }

     % Alice at t+7 - part II
    \uncover<5-> {
        \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
        \node (a2) at (3.5,3) [agent_time=\AliceC]  {};
        \draw  (3.5,-0.8) node[time_mark]{$\mathbf{t\splus 7}$};        
        \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
               }


    \end{tikzpicture}



==> title/Tikz/tikz_synch_chain2b.tex <==
 \begin{tikzpicture}[scale=0.8]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,3.5);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
         \draw  (0,-0.5) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+2
    \only <2>{
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
        \node (c1) at (1,0) [agent_time=\BobC]  {};
        \draw[msg] (c0) to (c1);
    }
    \only<2,3>{
        \node (a1) at (2,3) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (a1);
    }
    \uncover<2-> {
         \draw  (1.5,-0.5) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.3]
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}        
    }

    % Bob's guarantee
    \only<3> {
         \draw  (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
        \node (b2) at (5,0) [agent_time=\BobC]  {};
         \draw[guarantee] (c0) to (b2);
}

     % Alice at t+8 - part I
    \uncover<4-> {
        \draw[time_arrow]  (4,-0.5)  to (4,3.5);
        \node (a2) at (4,3) [agent_time=\nodeC]  {};
        \draw  (4,-0.5) node[time_mark]{$\mathbf{t+8}$};
}
    \uncover<5->{
        \draw[guarantee] (s1) to (a2);
}

     % Alice at t+7 - part II
    \uncover<6-> {
        \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
        \node (a2) at (4,3) [agent_time=\AliceC]  {};
    }


    \end{tikzpicture}



==> title/Tikz/tikz_synch_chain2y.tex <==
 \begin{tikzpicture}[scale=0.8, font=\large]
    % the timelines
    \only<1> {\draw[time_arrow]  (0,-0.5)  to (0,-0.4);}
    \uncover <1->{
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        %\coordinate [label={[red!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \draw  (0,-0.8) node[time_mark]{$\mathbf{t}$};
        \node (c0) at (0,1) [agent_time=\CharlieC]  {};
    }

    % Bob Susan & Alice at t+3    
%    \only <2>{
%        \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);
%        \node (c1) at (1,0) [agent_time=\BobC]  {};
%        \draw[msg] (c0) to (c1);
%    }
%    \only<2,3>{
%        \node (a1) at (2,3) [agent_time=\nodeC]  {};
%        \draw[msg] (c0) to (a1);
%    }
    \uncover<2-> {
        %\coordinate [label={[red!70]above:{$\mathbf{t+3}$}}] (t1) at (1.5,-1);
        \draw[time_arrow]  (1.5,-0.5)  to (1.5,-0.4);
        \draw  (1.5,-0.8) node[time_mark]{$\mathbf{t+3}$};
        \node (s1) at (1.5,2) [agent_time=\nodeC]  {};
        \draw[msg] (c0) to (s1);
        
        \begin{scope}[opacity=0.6]
%            \node (c1) at (1,0) [agent_time=\BobC]  {};
%%            \node (c1) at (2,0) [agent_time=\BobC]  {};
            \node (c1) at (1,0) [agent_time=\BobC]  {};
            \draw[msg] (c0) to (c1);
            \node (a1) at (2,3) [agent_time=\nodeC]  {};
%            \node (a1) at (1,3) [agent_time=\nodeC]  {};
            \draw[msg] (c0) to (a1);
        \end{scope}
    }

    % Bob's guarantee
%    \only<3> {
%        %\coordinate [label={[red!70]above:{$\mathbf{t+10}$}}] (t3) at (5,-1);
%       \draw (5,-0.5) node[time_mark]{$\mathbf{t+10}$};
%         \draw[time_arrow]  (5,-0.5)  to (5,3.5);
%        \node (b2) at (5,0) [agent_time=\BobC]  {};
%         \draw[guarantee] (c0) to (b2);
%}

     % Alice at t+7 - part I
    \uncover<4-> {
 %     \node (a2) at (3.5,3) [agent_time=\nodeC]  {};
       \node (a2) at (4,3) [agent_time=\nodeC]  {};
        \draw[msg] (s1) to (a2);
        %\coordinate [label={[red!70]above:{$\mathbf{t+7}$}}] (t3) at (3.5,-1);
    }

     % Alice at t+7 - part II
    \uncover<5-> {
       \node (b3) at (3.5,0) [agent_time=\BobC]  {};
        \draw[guarantee] (s1) to (b3);
%        \node (a2) at (3.5,3) [agent_time=\AliceC]  {};
        \node (a2) at (4,3) [agent_time=\AliceC]  {};
        \draw  (3.5,-0.8) node[time_mark]{$\mathbf{t\splus 7}$};        
        \draw[time_arrow]  (3.5,-0.5)  to (3.5,-0.4);
               }


    \end{tikzpicture}



==> title/Tikz/tikz_synch_chain3.tex <==
 \begin{tikzpicture}
    % the timelines
    \uncover<8>  {\draw[time_arrow]  (0,-0.5)  to (0,3.5);}
    \uncover<8-> {
        \draw[timeline] (-1,0)  to (6,0) ;
        \draw[timeline] (-1,1) to  (6,1);
        \draw[timeline] (-1,2)  to  (6,2);
        \draw[timeline] (-1,3)  to  (6,3);
        \coordinate [label=right:{$Alice$}] (A) at (-3,3);
        \coordinate [label=right:{$Susan$}] (S) at (-3,2);
        \coordinate [label=right:{$Charlie$}] (C) at (-3,1);
        \coordinate [label=right:{$Bob$}] (B) at (-3,0);

        % ordered appearance of nodes, times and messages
        \coordinate [label={[blue!70]above:{$\mathbf{t}$}}] (t0) at (0,-1);
        \node (i0) at (0,1) [agent_time]  {};
    }

    % Alice at t+3
    \uncover<9> { \draw[time_arrow]  (1.5,-0.5)  to (1.5,3.5);}
    \uncover<9-> {
        \coordinate [label={[blue!70]above:{$\mathbf{t+3}$}}] (t2) at (1.5,-1);
        \node (i1) at (1.5,3) [agent_time]  {};
        \draw[msg] (i0) to (i1);
    }

    % Bob at t+9
    \uncover<10> { \draw[time_arrow]  (4.5,-0.5)  to (4.5,3.5);}
    \uncover<10-> {
        \coordinate [label={[blue!70]above:{$\mathbf{t+9}$}}] (t3) at (4.5,-1);
        \node (i2) at (4.5,0) [agent_time]  {};
        \node (i3) at (4.5,3) [agent_time_action]  {};
         \draw[guarantee] (i1) to (i2);
         \draw[msg] (i1) to (i3);
    }

    \end{tikzpicture}



==> title/Tikz/tikz_synch_net.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    %\node (S) at (4,0.5) [rectangle,rounded corners,fill=\SusanC!30, draw=\SusanC, thin]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$5$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
   % \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    %\draw[channel, bend right=10] (A) to node[above]{$5$}  (S);
    %\draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}


==> title/Tikz/tikz_synch_net2.tex <==
  \begin{tikzpicture}[scale=0.6]%[framed]
    \node (C) at (0,0) [rectangle,rounded corners, very thick,fill=gray!30]   {Charlie};
    \node (B) at (5,2) [rectangle,rounded corners, very thick,fill=gray!30] {Bob};
    \node (A) at (7,-2) [rectangle,rounded corners, very thick,fill=gray!30]  {Alice};
    \node (S) at (4,0.5) [rectangle,rounded corners, very thick,fill=gray!30]  {Susan};
    \draw[channel, bend right=10] (B) to  node[above]{$10$} (C);
    \draw[channel, bend right=10] (A) to node[pos=0.5, right]{$5$}  (B);
    \draw[channel, bend right=10] (C) to  node[above]{$12$} (A);
    \draw[channel, bend right=10] (C) to node[above]{$7$}  (S);
    \draw[channel, bend right=10] (A) to node[above]{$5$}  (S);
    \draw[channel, bend right=10] (B) to node[pos=0.5, left]{$4$} (S);
\end{tikzpicture}

        

